A catalogue of masses, structural parameters and velocity dispersion profiles of 112 Milky Way globular clusters

We have determined masses, stellar mass functions and structural parameters of 112 Milky Way globular clusters by fitting a large set of N-body simulations to their velocity dispersion and surface density profiles. The velocity dispersion profiles were calculated based on a combination of more than 15,000 high-precision radial velocities which we derived from archival ESO/VLT and Keck spectra together with ~20,000 published radial velocities from the literature. Our fits also include the stellar mass functions of the globular clusters, which are available for 47 clusters in our sample, allowing us to self-consistently take the effects of mass segregation and ongoing cluster dissolution into account. We confirm the strong correlation between the global mass functions of globular clusters and their relaxation times recently found by Sollima & Baumgardt (2017). We also find a correlation of the escape velocity from the centre of a globular cluster and the fraction of first generation stars (FG) in the cluster recently derived for 57 globular clusters by Milone et al. (2017), but no correlation between the FG star fraction and the global mass function of a globular cluster. This could indicate that the ability of a globular cluster to keep the wind ejecta from the polluting star(s) is the crucial parameter determining the presence and fraction of second generation stars and not its later dynamical mass loss.

==> (inline-0) <==
\begin{tabular}{lr@{\hspace*{0.2cm}}rcrrcrrr@{}c@{\hspace*{-0.15cm}}c@{}rrrr}
\hline
 & & & & & & & & & & & & & & \\[-0.3cm]
\multirow{2}{*}{Name} & \multirow{2}{*}{$N_{RV}$} & \multicolumn{1}{c}{$<\! v_r \! >\!\!\!\!$} & \multirow{2}{*}{$\chi^2_r$} &\multicolumn{1}{c}{Dist.} & \multicolumn{1}{c}{Mass} & \multicolumn{1}{c}{$M/L_V$} & \multicolumn{1}{c}{$r_c$} & \multicolumn{1}{c}{$r_{h,m}$} & \multicolumn{1}{c}{$r_{h,lp}$} & \multicolumn{1}{c}{$\log \rho_{c}$} & \multicolumn{1}{c}{$\log \rho_{hm}$} & \multicolumn{1}{r}{$\log T_{RH}\!\!\!\!$} & \multicolumn{1}{c}{MF$\!$} & \multicolumn{1}{c}{$\sigma_0\!\!\!\!\!$} & \multicolumn{1}{c}{$v_{esc}\!\!\!\!\!$}\\
 & & \multicolumn{1}{c}{[km/sec]$\!\!\!\!$} & & \multicolumn{1}{c}{[kpc]} & \multicolumn{1}{c}{[M$_\odot$]} & \multicolumn{1}{c}{[M$_\odot$/L$_\odot$]}  & \multicolumn{1}{c}{[pc]} & \multicolumn{1}{c}{[pc]} & \multicolumn{1}{c}{[pc]} & \multicolumn{1}{c}{[M$_\odot/pc^3$]} &  \multicolumn{1}{c}{[M$_\odot/pc^3$]} & \multicolumn{1}{c}{[yr]$\!\!\!\!$} & \multicolumn{1}{c}{Slope$\!$} & \multicolumn{1}{c}{[km/sec]$\!\!\!\!\!$} & \multicolumn{1}{c}{[km/sec]$\!\!\!\!\!$}\\[+0.1cm]
\hline
 & & & & & & & & & & & &  & & \\[-0.3cm]
NGC 104 & 2896 &  -17.2 $\pm$  0.1 & 0.98 & 4.41$^b$ & $7.79 \pm 0.05 \cdot 10^5$ &  $1.77 \pm 0.16$ & 0.49 & 5.62 & 3.57 & 5.31 &  2.72 & 9.58 & -0.53$^c$ & 12.2 & 49.9\\
NGC 288 & 584 &  -44.8 $\pm$  0.1 & 1.34 & 9.80$^b$ & $1.16 \pm 0.03 \cdot 10^5$ &  $2.39 \pm 0.17$ & 4.77 & 9.54 & 6.99 & 1.62 &  1.22 & 9.58 & -0.45$^c$ & 3.3 & 11.0\\
NGC 362 & 487 &  223.5 $\pm$  0.3 & 0.98 & 9.40$^b$ & $3.45 \pm 0.05 \cdot 10^5$ &  $1.65 \pm 0.25$ & 0.47 & 4.21 & 2.32 & 4.50 &  2.75 & 9.30 & -0.89$^c$ & 8.8 & 35.4\\
NGC 1261 & 231 &   71.5 $\pm$  0.3 & 2.17 & 15.49$^a$ & $1.67 \pm 0.17 \cdot 10^5$ &  $2.12 \pm 0.38$ & 1.19 & 4.72 & 3.08 & 3.33 &  2.33 & 9.19 & -0.53$^c$ & 5.6 & 21.2\\
Pal 2 & 16 & -134.9 $\pm$  1.2 & 0.00 & 27.20$^a$ & $3.35 \pm 1.62 \cdot 10^5$ &  $1.66 \pm 1.13$ & 2.10 & 7.78 & 4.98 & 2.88 &  1.95 & 9.72 & -0.98$^d$ & 6.1 & 22.9\\
NGC 1851 & 586 &  320.2 $\pm$  0.2 & 2.08 & 11.40$^b$ & $3.02 \pm 0.04 \cdot 10^5$ &  $2.02 \pm 0.15$ & 0.15 & 3.09 & 1.65 & 6.57 &  3.32 & 9.02 & -0.54$^c$ & 10.2 & 42.9\\
NGC 1904 & 412 &  205.6 $\pm$  0.2 & 2.70 & 13.27$^a$ & $1.69 \pm 0.11 \cdot 10^5$ &  $1.72 \pm 0.29$ & 0.43 & 4.18 & 2.59 & 4.31 &  2.45 & 9.10 & -0.40$^d$ & 6.5 & 26.2\\
NGC 2298 & 39 &  144.7 $\pm$  0.4 & 0.42 & 10.80$^a$ & $1.16 \pm 0.74 \cdot 10^4$ &  $0.46 \pm 0.30$ & 0.86 & 4.03 & 2.95 & 2.91 &  1.76 & 8.52 & 0.15$^c$ & 1.6 & 6.1\\
NGC 2419 & 195 &  -20.6 $\pm$  0.2 & 0.26 & 83.20$^a$ & $9.81 \pm 1.42 \cdot 10^5$ &  $2.23 \pm 0.32$ & 8.94 & 24.20 & 18.29 & 3.00 &  0.92 & 10.74 & -1.50$^d$ & 7.1 & 22.2\\
Pyxis & 43 &   40.4 $\pm$  0.2 & 0.62 & 39.40$^a$ & $4.49 \pm 1.29 \cdot 10^4$ &  $2.95 \pm 0.93$ & 15.09 & 25.62 & 18.09 & -0.23 & $\!\!$-0.50 & 10.22 & -1.45$^d$ & 1.3 & 4.1\\
NGC 2808 & 2047 &  103.7 $\pm$  0.3 & 3.07 & 9.80$^b$ & $7.42 \pm 0.05 \cdot 10^5$ &  $1.64 \pm 0.12$ & 0.68 & 3.22 & 2.06 & 4.60 &  3.43 & 9.21 & -0.50$^d$ & 14.4 & 55.6\\
E 3 & 35 &    4.8 $\pm$  0.5 & 0.00 & 8.09$^a$ & $3.06 \pm 1.69 \cdot 10^4$ &  $8.08 \pm 4.70$ & 2.77 & 8.23 & 5.45 & 1.69 &  0.95 & 9.26 & -0.55$^d$ & 1.8 & 6.5\\
Pal 3 & 14 &   89.9 $\pm$  1.2 & 0.00 & 92.50$^a$ & $6.15 \pm 3.29 \cdot 10^4$ &  $2.85 \pm 1.69$ & 13.55 & 28.07 & 19.69 & 0.01 & $\!\!$-0.40 & 10.32 & -1.50$^d$ & 1.4 & 4.7\\
NGC 3201 & 690 &  494.3 $\pm$  0.1 & 1.17 & 4.70$^a$ & $1.49 \pm 0.09 \cdot 10^5$ &  $2.40 \pm 0.42$ & 1.91 & 6.20 & 3.77 & 2.68 &  1.87 & 9.42 & -0.96$^c$ & 4.5 & 16.8\\
Pal 4 & 23 &   72.7 $\pm$  0.3 & 0.00 & 103.00$^a$ & $2.98 \pm 1.27 \cdot 10^4$ &  $1.64 \pm 0.71$ & 13.61 & 25.87 & 17.87 & -0.29 & $\!\!$-0.63 & 10.15 & -1.52$^c$ & 1.0 & 3.4\\
NGC 4147 & 30 &  179.1 $\pm$  0.3 & 2.84 & 18.20$^a$ & $3.29 \pm 0.90 \cdot 10^4$ &  $1.51 \pm 0.44$ & 0.27 & 3.47 & 2.49 & 4.70 &  2.63 & 8.59 & 0.01$^c$ & 3.1 & 11.9\\
NGC 4372 & 214 &   75.3 $\pm$  0.3 & 0.77 & 6.30$^a$ & $2.49 \pm 0.25 \cdot 10^5$ &  $1.89 \pm 0.19$ & 4.82 & 9.19 & 6.34 & 1.98 &  1.61 & 9.77 & -1.03$^d$ & 4.9 & 16.4\\
Rup 106 & 38 &  -38.4 $\pm$  0.3 & 0.05 & 24.30$^a$ & $1.02 \pm 0.28 \cdot 10^5$ &  $2.62 \pm 0.86$ & 8.04 & 14.79 & 10.47 & 0.93 &  0.61 & 9.94 & -1.19$^d$ & 2.5 & 8.2\\
NGC 4590 & 252 &  -93.2 $\pm$  0.2 & 0.65 & 10.59$^a$ & $1.23 \pm 0.12 \cdot 10^5$ &  $2.02 \pm 0.41$ & 1.99 & 7.71 & 4.51 & 2.44 &  1.44 & 9.55 & -1.04$^c$ & 3.7 & 14.1\\
NGC 4833 & 134 &  202.0 $\pm$  0.4 & 0.10 & 9.00$^a$ & $2.47 \pm 0.32 \cdot 10^5$ &  $0.84 \pm 0.19$ & 2.34 & 9.04 & 6.75 & 2.60 &  1.65 & 9.63 & -0.10$^c$ & 4.8 & 17.9\\
NGC 5024 & 273 &  -63.1 $\pm$  0.2 & 1.46 & 17.90$^a$ & $3.80 \pm 0.36 \cdot 10^5$ &  $1.59 \pm 0.20$ & 2.16 & 9.92 & 6.23 & 2.81 &  1.63 & 9.92 & -1.10$^c$ & 5.9 & 22.4\\
NGC 5053 & 56 &   42.5 $\pm$  0.2 & 0.08 & 17.20$^a$ & $5.66 \pm 1.33 \cdot 10^4$ &  $1.66 \pm 0.50$ & 11.00 & 19.01 & 13.41 & 0.32 &  0.04 & 10.00 & -1.11$^c$ & 1.6 & 5.3\\
NGC 5139 & 5096 &  232.7 $\pm$  0.2 & 1.63 & 5.20$^b$ & $3.55 \pm 0.03 \cdot 10^6$ &  $2.90 \pm 0.27$ & 4.22 & 10.04 & 7.04 & 3.22 &  2.44 & 10.39 & 0.00$^d$ & 17.6 & 62.1\\
NGC 5272 & 731 & -147.2 $\pm$  0.2 & 2.22 & 10.06$^a$ & $3.94 \pm 0.23 \cdot 10^5$ &  $1.56 \pm 0.22$ & 1.04 & 5.44 & 3.36 & 3.80 &  2.42 & 9.47 & -0.75$^c$ & 8.1 & 31.7\\
NGC 5286 & 1024 &   62.2 $\pm$  0.4 & 0.61 & 11.70$^a$ & $4.01 \pm 0.19 \cdot 10^5$ &  $1.41 \pm 0.14$ & 0.77 & 4.26 & 2.64 & 4.12 &  2.79 & 9.30 & -0.67$^c$ & 9.3 & 36.0\\
NGC 5466 & 84 &  106.9 $\pm$  0.1 & 0.90 & 16.90$^a$ & $4.56 \pm 1.13 \cdot 10^4$ &  $1.13 \pm 0.39$ & 8.16 & 15.68 & 10.72 & 0.57 &  0.20 & 9.83 & -1.04$^c$ & 1.6 & 5.3\\
NGC 5634 & 49 &  -16.2 $\pm$  0.5 & 0.97 & 27.20$^a$ & $2.13 \pm 0.47 \cdot 10^5$ &  $2.32 \pm 0.74$ & 0.88 & 7.50 & 4.69 & 4.22 &  2.11 & 9.56 & -0.83$^d$ & 5.3 & 21.7\\
NGC 5694 & 89 & -139.4 $\pm$  0.4 & 0.87 & 37.33$^a$ & $3.83 \pm 0.38 \cdot 10^5$ &  $2.78 \pm 0.32$ & 0.04 & 5.93 & 3.31 & 6.65 &  2.39 & 9.53 & -0.80$^d$ & 8.9 & 35.2\\
IC 4499 & 37 &   38.7 $\pm$  0.5 & 0.55 & 18.20$^a$ & $1.67 \pm 0.47 \cdot 10^5$ &  $2.25 \pm 0.78$ & 5.30 & 14.84 & 9.83 & 1.47 &  0.80 & 10.06 & -1.31$^d$ & 3.1 & 11.2\\
NGC 5824 & 191 &  -25.5 $\pm$  0.5 & 0.99 & 31.80$^a$ & $7.79 \pm 0.42 \cdot 10^5$ &  $2.30 \pm 0.34$ & 0.08 & 6.74 & 3.74 & 6.54 &  2.50 & 9.78 & -1.04$^d$ & 11.9 & 48.6\\
Pal 5 & 37 &  -58.4 $\pm$  0.3 & 0.00 & 23.55$^a$ & $1.39 \pm 0.65 \cdot 10^4$ &  $1.60 \pm 0.80$ & 20.13 & 35.67 & 25.10 & -1.14 & $\!\!$-1.45 & 10.24 & -1.50$^d$ & 0.6 & 1.9\\
NGC 5897 & 241 &  101.2 $\pm$  0.2 & 1.33 & 13.43$^a$ & $2.03 \pm 0.21 \cdot 10^5$ &  $3.05 \pm 0.43$ & 5.85 & 11.59 & 8.02 & 1.59 &  1.20 & 9.92 & -1.17$^d$ & 3.9 & 13.2\\
NGC 5904 & 889 &   53.8 $\pm$  0.2 & 1.13 & 7.50$^b$ & $3.72 \pm 0.06 \cdot 10^5$ &  $1.52 \pm 0.20$ & 1.20 & 5.58 & 3.61 & 3.66 &  2.41 & 9.45 & -0.52$^c$ & 7.7 & 29.9\\
NGC 5927 & 386 & -104.1 $\pm$  0.3 & 1.42 & 8.40$^b$ & $3.54 \pm 0.03 \cdot 10^5$ &  $2.61 \pm 0.36$ & 1.46 & 7.21 & 4.98 & 3.28 &  2.23 & 9.54 & -0.30$^c$ & 6.5 & 24.9\\
NGC 5986 & 231 &  101.0 $\pm$  0.4 & 1.07 & 9.00$^a$ & $3.01 \pm 0.31 \cdot 10^5$ &  $2.45 \pm 0.38$ & 1.09 & 3.73 & 2.44 & 4.13 &  3.27 & 9.12 & -0.57$^c$ & 8.3 & 31.1\\
Pal 14 & 17 &   72.2 $\pm$  0.2 & 0.00 & 71.00$^a$ & $2.27 \pm 1.14 \cdot 10^4$ &  $3.40 \pm 1.82$ & 17.10 & 33.14 & 23.60 & -0.68 & $\!\!$-1.06 & 10.27 & -1.52$^c$ & 0.8 & 2.6\\
NGC 6093 & 455 &   11.2 $\pm$  0.4 & 1.94 & 10.50$^a$ & $2.49 \pm 0.12 \cdot 10^5$ &  $1.43 \pm 0.15$ & 0.19 & 3.02 & 1.83 & 5.48 &  3.15 & 8.94 & -0.31$^c$ & 9.5 & 40.2\\
NGC 6121 & 2981 &   71.0 $\pm$  0.1 & 0.85 & 2.14$^a$ & $9.69 \pm 0.26 \cdot 10^4$ &  $1.71 \pm 0.10$ & 0.66 & 4.20 & 2.82 & 3.63 &  2.17 & 8.99 & -0.19$^c$ & 4.6 & 18.4\\
NGC 6101 & 0 &  361.4 $\pm$  1.7 & 0.00 & 16.07$^a$ & $1.27 \pm 0.11 \cdot 10^5$ &  $3.00 \pm 1.70$ & 5.45 & 14.97 & 10.32 & 1.32 &  0.66 & 9.98 & -1.02$^c$ & 2.7 & 9.6\\
NGC 6144 & 19 &  196.0 $\pm$  0.7 & 0.08 & 12.02$^a$ & $4.63 \pm 2.66 \cdot 10^4$ &  $0.54 \pm 0.32$ & 2.72 & 7.91 & 5.90 & 1.77 &  1.05 & 9.25 & 0.12$^c$ & 2.2 & 8.0\\
NGC 6139 & 56 &   25.0 $\pm$  0.8 & 0.16 & 10.40$^a$ & $3.59 \pm 0.73 \cdot 10^5$ &  $1.90 \pm 0.40$ & 0.41 & 4.29 & 2.62 & 4.84 &  2.71 & 9.28 & -0.57$^d$ & 9.2 & 37.8\\
Ter 3 & 22 & -135.7 $\pm$  0.6 & 0.00 & 8.10$^a$ & $5.46 \pm 2.25 \cdot 10^4$ &  $7.70 \pm 3.49$ & 2.39 & 7.92 & 5.27 & 1.95 &  1.12 & 9.35 & -0.63$^d$ & 2.4 & 9.2\\
NGC 6171 & 392 &  -34.7 $\pm$  0.2 & 1.53 & 6.09$^a$ & $8.70 \pm 0.70 \cdot 10^4$ &  $2.16 \pm 0.61$ & 0.88 & 4.27 & 3.11 & 3.31 &  2.12 & 8.95 & 0.08$^c$ & 4.3 & 16.4\\
\hline
\end{tabular}
\end{table}

\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
\begin{tabular}{l@{\hspace*{-0.05cm}}rrcrrcrrr@{}c@{\hspace*{-0.15cm}}c@{}rrrr}
\hline
 & & & & & & & & & & & & & & \\[-0.3cm]
\multirow{2}{*}{Name} & \multirow{2}{*}{$N_{RV}$} & \multicolumn{1}{c}{$<\! v_r \! >\!\!\!\!$} & \multirow{2}{*}{$\chi^2_r$} &\multicolumn{1}{c}{Dist.} & \multicolumn{1}{c}{Mass} & \multicolumn{1}{c}{$M/L_V$} & \multicolumn{1}{c}{$r_c$} & \multicolumn{1}{c}{$r_{h,m}$} & \multicolumn{1}{c}{$r_{h,lp}$} & \multicolumn{1}{c}{$\log \rho_{c}$} & \multicolumn{1}{c}{$\log \rho_{hm}$} & \multicolumn{1}{r}{$\log T_{RH}\!\!\!\!$} & \multicolumn{1}{c}{MF$\!$} & \multicolumn{1}{c}{$\sigma_0\!\!\!\!\!$} & \multicolumn{1}{c}{$v_{esc}\!\!\!\!\!$}\\
 & & \multicolumn{1}{c}{[km/sec]$\!\!\!\!$} & & \multicolumn{1}{c}{[kpc]} & \multicolumn{1}{c}{[M$_\odot$]} & \multicolumn{1}{c}{[M$_\odot$/L$_\odot$]}  & \multicolumn{1}{c}{[pc]} & \multicolumn{1}{c}{[pc]} & \multicolumn{1}{c}{[pc]} & \multicolumn{1}{c}{[M$_\odot/pc^3$]} &  \multicolumn{1}{c}{[M$_\odot/pc^3$]} & \multicolumn{1}{c}{[yr]$\!\!\!\!$} & \multicolumn{1}{c}{Slope$\!$} & \multicolumn{1}{c}{[km/sec]$\!\!\!\!\!$} & \multicolumn{1}{c}{[km/sec]$\!\!\!\!\!$}\\[+0.1cm]
\hline
 & & & & & & & & & & & &  & & \\[-0.3cm]
ESO 452-SC11 & 13 &   16.4 $\pm$  0.4 & 0.00 & 7.80$^a$ & $1.06 \pm 0.57 \cdot 10^4$ &  $3.38 \pm 1.91$ & 0.16 & 5.21 & 3.66 & 4.06 &  1.02 & 8.73 & -0.05$^d$ & 1.6 & 6.3\\
NGC 6205 & 386 & -244.4 $\pm$  0.3 & 2.92 & 6.60$^a$ & $4.53 \pm 0.34 \cdot 10^5$ &  $2.61 \pm 0.26$ & 1.58 & 4.56 & 3.08 & 3.58 &  2.87 & 9.36 & -0.62$^c$ & 9.2 & 33.4\\
NGC 6229 & 21 & -138.3 $\pm$  0.8 & 0.00 & 30.62$^a$ & $2.91 \pm 0.94 \cdot 10^5$ &  $2.42 \pm 0.88$ & 1.16 & 5.01 & 3.18 & 3.56 &  2.46 & 9.35 & -0.63$^d$ & 7.1 & 27.3\\
NGC 6218 & 469 &  -41.2 $\pm$  0.2 & 0.99 & 5.22$^a$ & $8.65 \pm 0.60 \cdot 10^4$ &  $1.27 \pm 0.30$ & 0.71 & 4.05 & 2.82 & 4.05 &  2.51 & 8.91 & -0.25$^c$ & 4.5 & 16.9\\
NGC 6254 & 400 &   74.0 $\pm$  0.2 & 1.07 & 4.71$^a$ & $1.84 \pm 0.04 \cdot 10^5$ &  $1.94 \pm 0.07$ & 0.81 & 4.39 & 2.78 & 3.78 &  2.49 & 9.15 & -0.50$^c$ & 6.2 & 24.1\\
NGC 6256 & 15 &  -99.6 $\pm$  1.1 & 0.00 & 6.40$^a$ & $7.23 \pm 3.32 \cdot 10^4$ &  $2.23 \pm 1.43$ & 0.05 & 4.38 & 2.93 & 5.98 &  1.99 & 8.96 & -0.26$^d$ & 4.5 & 17.7\\
NGC 6266 & 239 &  -74.5 $\pm$  0.7 & 1.67 & 6.47$^b$ & $7.07 \pm 0.05 \cdot 10^5$ &  $2.57 \pm 0.21$ & 0.39 & 2.95 & 1.83 & 5.13 &  3.52 & 9.13 & -0.43$^d$ & 15.2 & 60.9\\
NGC 6273 & 296 &  145.3 $\pm$  0.5 & 0.55 & 8.24$^a$ & $6.80 \pm 0.59 \cdot 10^5$ &  $2.09 \pm 0.20$ & 1.11 & 4.97 & 3.13 & 4.04 &  2.82 & 9.53 & -0.81$^d$ & 11.0 & 42.5\\
NGC 6284 & 56 &   29.0 $\pm$  0.7 & 0.24 & 15.30$^a$ & $5.51 \pm 1.13 \cdot 10^5$ &  $3.42 \pm 1.11$ & 0.63 & 6.77 & 3.91 & 4.17 &  2.38 & 9.67 & -0.94$^d$ & 8.9 & 36.2\\
NGC 6293 & 0 & -142.6 $\pm$  0.4 & 1.06 & 9.50$^a$ & $1.88 \pm 0.18 \cdot 10^5$ &  $1.67 \pm 0.29$ & 0.11 & 4.37 & 2.76 & 5.55 &  2.34 & 9.17 & -0.46$^d$ & 7.5 & 29.9\\
NGC 6304 & 193 & -108.2 $\pm$  0.4 & 0.65 & 9.40$^a$ & $2.77 \pm 0.29 \cdot 10^5$ &  $1.37 \pm 0.26$ & 1.02 & 6.68 & 4.45 & 3.39 &  2.03 & 9.49 & -0.66$^c$ & 5.7 & 23.0\\
NGC 6316 & 70 &   99.1 $\pm$  0.8 & 0.39 & 11.60$^a$ & $3.75 \pm 0.69 \cdot 10^5$ &  $2.10 \pm 0.75$ & 0.59 & 4.49 & 2.72 & 4.40 &  2.69 & 9.32 & -0.61$^d$ & 9.0 & 35.9\\
NGC 6341 & 422 & -120.7 $\pm$  0.3 & 0.75 & 8.10$^b$ & $2.68 \pm 0.03 \cdot 10^5$ &  $1.81 \pm 0.09$ & 0.61 & 4.14 & 2.28 & 4.94 &  2.67 & 9.24 & -0.82$^c$ & 8.0 & 31.9\\
NGC 6342 & 19 &  116.0 $\pm$  0.8 & 0.00 & 8.43$^a$ & $4.64 \pm 1.60 \cdot 10^4$ &  $2.82 \pm 1.44$ & 0.07 & 2.88 & 2.10 & 6.69 &  2.96 & 8.53 & 0.14$^d$ & 4.5 & 17.0\\
NGC 6356 & 20 &   37.6 $\pm$  1.2 & 0.00 & 15.10$^a$ & $3.98 \pm 1.54 \cdot 10^5$ &  $1.62 \pm 0.65$ & 1.14 & 5.89 & 3.71 & 3.76 &  2.42 & 9.54 & -0.81$^d$ & 7.8 & 30.7\\
NGC 6355 & 10 & -196.4 $\pm$  1.3 & 0.00 & 8.70$^a$ & $1.53 \pm 0.77 \cdot 10^5$ &  $1.22 \pm 0.66$ & 0.33 & 4.22 & 2.64 & 4.82 &  2.41 & 9.09 & -0.39$^d$ & 6.2 & 24.6\\
NGC 6352 & 33 & -140.1 $\pm$  0.8 & 0.02 & 5.89$^a$ & $9.38 \pm 3.49 \cdot 10^4$ &  $2.47 \pm 0.95$ & 0.57 & 4.71 & 3.23 & 3.64 &  1.97 & 9.08 & -0.37$^d$ & 4.4 & 16.8\\
NGC 6366 & 220 & -120.9 $\pm$  0.2 & 0.51 & 3.30$^a$ & $4.73 \pm 0.56 \cdot 10^4$ &  $2.34 \pm 0.73$ & 1.38 & 4.54 & 3.31 & 2.65 &  1.83 & 8.89 & -0.16$^c$ & 3.0 & 11.2\\
HP 1 & 24 &   40.1 $\pm$  1.1 & 0.00 & 6.80$^a$ & $1.11 \pm 0.38 \cdot 10^5$ &  $5.04 \pm 1.95$ & 0.27 & 3.86 & 2.55 & 5.16 &  2.41 & 8.95 & -0.26$^d$ & 5.5 & 21.3\\
NGC 6362 & 374 &  -14.7 $\pm$  0.2 & 1.11 & 8.00$^b$ & $1.47 \pm 0.04 \cdot 10^5$ &  $2.60 \pm 0.14$ & 2.85 & 8.07 & 5.77 & 2.22 &  1.53 & 9.51 & -0.39$^c$ & 3.9 & 14.2\\
Lil 1 & 64 &   58.2 $\pm$  2.2 & 0.30 & 8.10$^a$ & $6.66 \pm 1.17 \cdot 10^5$ &  $1.48 \pm 0.29$ & 0.06 & 1.57 & 1.11 & 7.85 &  4.91 & 8.61 & 0.07$^d$ & 23.2 & 94.3\\
Ter 1 & 27 &   57.7 $\pm$  1.2 & 0.00 & 6.70$^a$ & $2.23 \pm 0.66 \cdot 10^5$ &  $3.22 \pm 1.81$ & 0.61 & 3.34 & 2.27 & 4.18 &  2.89 & 8.99 & -0.29$^d$ & 7.8 & 30.2\\
Ton 2 & 24 & -183.8 $\pm$  0.8 & 0.00 & 6.40$^a$ & $8.01 \pm 4.02 \cdot 10^4$ &  $5.31 \pm 3.05$ & 0.95 & 6.39 & 4.45 & 2.67 &  1.38 & 9.18 & -0.47$^d$ & 2.9 & 11.8\\
NGC 6388 & 481 &   83.4 $\pm$  0.5 & 2.89 & 11.00$^b$ & $1.06 \pm 0.01 \cdot 10^6$ &  $1.93 \pm 0.16$ & 0.35 & 3.20 & 1.96 & 5.55 &  3.59 & 9.28 & -0.57$^d$ & 18.2 & 74.2\\
NGC 6402 & 333 &  -60.7 $\pm$  0.4 & 1.22 & 9.30$^a$ & $7.74 \pm 0.61 \cdot 10^5$ &  $2.20 \pm 0.23$ & 2.28 & 5.33 & 3.57 & 3.32 &  2.79 & 9.60 & -0.87$^d$ & 11.1 & 39.0\\
NGC 6397 & 2945 &   18.4 $\pm$  0.1 & 1.33 & 2.48$^b$ & $8.89 \pm 0.16 \cdot 10^4$ &  $2.18 \pm 0.34$ & 0.08 & 4.00 & 2.19 & 5.99 &  2.67 & 8.96 & -0.75$^c$ & 5.2 & 21.9\\
Ter 5 & 398 &  -82.3 $\pm$  1.3 & 0.58 & 5.90$^a$ & $5.66 \pm 0.71 \cdot 10^5$ &  $1.31 \pm 0.26$ & 0.13 & 1.58 & 1.14 & 6.92 &  4.77 & 8.59 & 0.09$^d$ & 19.0 & 72.1\\
NGC 6440 & 164 &  -67.8 $\pm$  1.0 & 1.24 & 8.24$^a$ & $4.42 \pm 0.64 \cdot 10^5$ &  $2.04 \pm 0.40$ & 0.21 & 1.79 & 1.25 & 6.21 &  4.48 & 8.63 & 0.05$^d$ & 15.8 & 61.7\\
NGC 6441 & 326 &   17.1 $\pm$  0.8 & 1.78 & 12.00$^b$ & $1.23 \pm 0.01 \cdot 10^6$ &  $2.05 \pm 0.13$ & 0.42 & 3.37 & 2.03 & 5.40 &  3.59 & 9.35 & -0.63$^d$ & 18.8 & 75.8\\
Ter 6 & 15 &  136.6 $\pm$  1.6 & 0.00 & 6.70$^a$ & $1.17 \pm 0.44 \cdot 10^5$ &  $1.15 \pm 0.49$ & 0.04 & 2.01 & 1.48 & 8.37 &  3.87 & 8.45 & 0.22$^d$ & 8.7 & 32.8\\
NGC 6496 & 120 & -134.7 $\pm$  0.3 & 0.65 & 11.69$^a$ & $1.06 \pm 0.16 \cdot 10^5$ &  $2.79 \pm 1.65$ & 3.07 & 7.73 & 5.05 & 2.06 &  1.47 & 9.47 & -0.75$^d$ & 3.4 & 12.2\\
NGC 6522 & 158 &  -14.0 $\pm$  0.6 & 0.99 & 7.70$^a$ & $3.92 \pm 0.54 \cdot 10^5$ &  $3.31 \pm 1.03$ & 0.15 & 7.78 & 4.34 & 5.58 &  2.01 & 9.75 & -1.01$^d$ & 8.2 & 33.3\\
NGC 6535 & 30 & -214.9 $\pm$  0.4 & 0.41 & 7.28$^a$ & $2.00 \pm 0.56 \cdot 10^4$ &  $4.80 \pm 2.65$ & 0.20 & 2.94 & 2.22 & 5.04 &  2.37 & 8.39 & 0.82$^d$ & 2.8 & 11.1\\
NGC 6528 & 50 &  211.0 $\pm$  0.7 & 1.43 & 7.45$^a$ & $8.96 \pm 1.85 \cdot 10^4$ &  $2.26 \pm 0.75$ & 0.11 & 2.80 & 1.97 & 5.94 &  3.02 & 8.65 & 0.03$^d$ & 6.4 & 26.3\\
NGC 6539 & 139 &   35.6 $\pm$  0.5 & 0.81 & 8.40$^a$ & $2.50 \pm 0.35 \cdot 10^5$ &  $1.55 \pm 0.40$ & 0.91 & 6.44 & 4.04 & 3.75 &  2.03 & 9.50 & -0.78$^d$ & 5.9 & 23.9\\
NGC 6544 & 10 &  -36.4 $\pm$  1.0 & 0.00 & 2.46$^a$ & $6.34 \pm 3.12 \cdot 10^4$ &  $1.88 \pm 0.94$ & 0.08 & 1.84 & 1.37 & 7.71 &  3.91 & 8.25 & 0.41$^d$ & 6.4 & 25.1\\
NGC 6541 & 148 & -163.9 $\pm$  0.4 & 1.10 & 8.63$^a$ & $2.77 \pm 0.09 \cdot 10^5$ &  $1.42 \pm 0.50$ & 0.22 & 4.28 & 2.61 & 5.66 &  2.65 & 9.21 & -0.46$^c$ & 8.7 & 36.5\\
NGC 6553 & 431 &    0.5 $\pm$  0.4 & 1.12 & 4.90$^a$ & $2.35 \pm 0.19 \cdot 10^5$ &  $3.13 \pm 0.45$ & 0.55 & 2.93 & 2.02 & 4.83 &  3.55 & 8.87 & -0.18$^d$ & 8.5 & 32.8\\
NGC 6558 & 17 & -195.6 $\pm$  0.7 & 0.00 & 6.30$^a$ & $2.93 \pm 1.09 \cdot 10^4$ &  $1.05 \pm 0.40$ & 0.24 & 2.33 & 1.77 & 5.17 &  3.30 & 8.26 & 0.40$^d$ & 3.5 & 13.7\\
IC 1276 & 16 &  155.3 $\pm$  0.9 & 0.00 & 4.00$^a$ & $5.46 \pm 2.60 \cdot 10^4$ &  $1.99 \pm 1.04$ & 1.05 & 4.60 & 3.16 & 3.38 &  2.29 & 8.90 & -0.21$^d$ & 3.3 & 12.3\\
NGC 6569 & 223 &  -49.9 $\pm$  0.4 & 2.55 & 12.00$^a$ & $3.02 \pm 0.36 \cdot 10^5$ &  $1.98 \pm 0.44$ & 1.21 & 4.60 & 2.94 & 3.55 &  2.58 & 9.29 & -0.58$^d$ & 7.5 & 28.4\\
NGC 6584 & 0 &  222.9 $\pm$ 15.0 & 0.00 & 13.18$^a$ & $9.07 \pm 2.00 \cdot 10^4$ &  $1.12 \pm 0.37$ & 0.72 & 4.70 & 2.98 & 3.16 &  1.74 & 9.12 & -0.67$^c$ & 4.2 & 16.6\\
NGC 6624 & 196 &   54.7 $\pm$  0.4 & 0.96 & 7.00$^b$ & $7.31 \pm 0.20 \cdot 10^4$ &  $1.02 \pm 0.13$ & 0.19 & 2.08 & 1.49 & 5.21 &  3.26 & 8.40 & 1.25$^c$ & 6.1 & 24.4\\
\hline
\end{tabular}
\end{table}

\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{}
\begin{tabular}{lr@{\hspace*{0.2cm}}rcrrcrrr@{}c@{\hspace*{-0.15cm}}c@{}rrrr}
\hline
 & & & & & & & & & & & & & & \\[-0.3cm]
\multirow{2}{*}{Name} & \multirow{2}{*}{$N_{RV}$} & \multicolumn{1}{c}{$<\! v_r \! >\!\!\!\!$} & \multirow{2}{*}{$\chi^2_r$} &\multicolumn{1}{c}{Dist.} & \multicolumn{1}{c}{Mass} & \multicolumn{1}{c}{$M/L_V$} & \multicolumn{1}{c}{$r_c$} & \multicolumn{1}{c}{$r_{h,m}$} & \multicolumn{1}{c}{$r_{h,lp}$} & \multicolumn{1}{c}{$\log \rho_{c}$} & \multicolumn{1}{c}{$\log \rho_{hm}$} & \multicolumn{1}{r}{$\log T_{RH}\!\!\!\!$} & \multicolumn{1}{c}{MF$\!$} & \multicolumn{1}{c}{$\sigma_0\!\!\!\!\!$} & \multicolumn{1}{c}{$v_{esc}\!\!\!\!\!$}\\
 & & \multicolumn{1}{c}{[km/sec]$\!\!\!\!$} & & \multicolumn{1}{c}{[kpc]} & \multicolumn{1}{c}{[M$_\odot$]} & \multicolumn{1}{c}{[M$_\odot$/L$_\odot$]}  & \multicolumn{1}{c}{[pc]} & \multicolumn{1}{c}{[pc]} & \multicolumn{1}{c}{[pc]} & \multicolumn{1}{c}{[M$_\odot/pc^3$]} &  \multicolumn{1}{c}{[M$_\odot/pc^3$]} & \multicolumn{1}{c}{[yr]$\!\!\!\!$} & \multicolumn{1}{c}{Slope$\!$} & \multicolumn{1}{c}{[km/sec]$\!\!\!\!\!$} & \multicolumn{1}{c}{[km/sec]$\!\!\!\!\!$}\\[+0.1cm]
\hline
 & & & & & & & & & & & &  & & \\[-0.3cm]
NGC 6626 & 201 &   11.0 $\pm$  0.6 & 2.02 & 5.50$^a$ & $3.69 \pm 0.38 \cdot 10^5$ &  $2.19 \pm 0.35$ & 0.13 & 2.63 & 1.76 & 7.42 &  3.67 & 8.89 & -0.18$^d$ & 12.6 & 49.5\\
NGC 6642 & 13 &  -33.0 $\pm$  1.0 & 0.00 & 8.05$^a$ & $8.72 \pm 5.49 \cdot 10^4$ &  $1.77 \pm 1.13$ & 0.12 & 1.99 & 1.50 & 6.34 &  3.89 & 8.36 & 0.30$^d$ & 6.9 & 27.5\\
NGC 6656 & 720 & -147.8 $\pm$  0.3 & 1.04 & 3.10$^b$ & $4.16 \pm 0.05 \cdot 10^5$ &  $2.15 \pm 0.08$ & 1.19 & 5.16 & 3.26 & 3.66 &  2.56 & 9.45 & -0.68$^c$ & 8.4 & 32.3\\
NGC 6681 & 32 &  217.4 $\pm$  0.9 & 1.12 & 9.20$^b$ & $1.13 \pm 0.02 \cdot 10^5$ &  $2.00 \pm 0.28$ & 0.05 & 3.07 & 2.10 & 7.33 &  3.07 & 8.76 & -0.00$^d$ & 7.1 & 26.4\\
NGC 6712 & 215 & -107.5 $\pm$  0.3 & 0.44 & 6.73$^a$ & $1.27 \pm 0.13 \cdot 10^5$ &  $1.41 \pm 0.31$ & 1.22 & 4.31 & 2.86 & 3.57 &  2.69 & 9.03 & -0.33$^c$ & 5.0 & 18.7\\
NGC 6715 & 548 &  142.3 $\pm$  0.3 & 4.77 & 23.50$^b$ & $1.41 \pm 0.02 \cdot 10^6$ &  $2.04 \pm 0.10$ & 0.54 & 5.62 & 3.20 & 5.35 &  2.98 & 9.77 & -1.03$^d$ & 16.2 & 53.5\\
NGC 6723 & 360 &  -94.4 $\pm$  0.2 & 0.88 & 8.20$^a$ & $1.57 \pm 0.13 \cdot 10^5$ &  $1.77 \pm 0.28$ & 1.69 & 4.82 & 3.50 & 2.99 &  2.29 & 9.14 & 0.02$^c$ & 5.3 & 19.0\\
NGC 6749 & 15 &  -58.5 $\pm$  0.9 & 0.00 & 7.80$^a$ & $5.68 \pm 3.57 \cdot 10^4$ &  $1.45 \pm 0.95$ & 1.30 & 4.97 & 3.37 & 3.00 &  2.06 & 8.98 & -0.28$^d$ & 3.2 & 11.8\\
NGC 6752 & 1095 &  -26.2 $\pm$  0.1 & 1.20 & 4.30$^b$ & $2.39 \pm 0.04 \cdot 10^5$ &  $2.17 \pm 0.34$ & 0.19 & 4.01 & 2.40 & 5.38 &  2.64 & 9.16 & -0.45$^c$ & 8.3 & 34.5\\
NGC 6760 & 23 &   -1.6 $\pm$  1.7 & 0.00 & 7.40$^a$ & $2.54 \pm 1.08 \cdot 10^5$ &  $2.29 \pm 0.98$ & 0.75 & 4.50 & 2.82 & 4.03 &  2.54 & 9.24 & -0.53$^d$ & 7.2 & 28.6\\
NGC 6779 & 96 & -122.0 $\pm$  0.5 & 0.28 & 13.49$^a$ & $2.81 \pm 0.52 \cdot 10^5$ &  $1.58 \pm 0.38$ & 1.71 & 6.40 & 4.38 & 3.08 &  2.14 & 9.49 & -0.59$^c$ & 6.1 & 23.4\\
Ter 7 & 42 &  159.6 $\pm$  0.1 & 2.12 & 26.91$^a$ & $1.66 \pm 0.51 \cdot 10^4$ &  $1.00 \pm 0.57$ & 3.26 & 21.36 & 13.07 & 0.71 & $\!\!$-0.67 & 9.84 & -1.10$^d$ & 0.8 & 3.2\\
Arp 2 & 65 &  122.5 $\pm$  0.3 & 0.30 & 32.36$^a$ & $1.09 \pm 0.31 \cdot 10^5$ & $\!\!\!$$10.03 \pm 3.47$ & 11.21 & 23.58 & 16.74 & 0.40 & $\!\!$-0.04 & 10.32 & -1.50$^d$ & 2.0 & 6.9\\
NGC 6809 & 581 &  174.8 $\pm$  0.2 & 2.42 & 5.75$^a$ & $1.88 \pm 0.12 \cdot 10^5$ &  $2.38 \pm 0.49$ & 2.93 & 6.92 & 4.70 & 2.45 &  1.91 & 9.51 & -0.82$^c$ & 4.8 & 17.0\\
Ter 8 & 110 &  148.2 $\pm$  0.2 & 0.70 & 26.73$^a$ & $4.39 \pm 1.21 \cdot 10^4$ &  $4.02 \pm 1.53$ & 12.44 & 21.40 & 15.26 & 0.02 & $\!\!$-0.26 & 10.07 & -1.32$^d$ & 1.4 & 4.5\\
Pal 11 & 18 &  -67.2 $\pm$  1.0 & 0.00 & 14.30$^a$ & $1.48 \pm 1.17 \cdot 10^5$ &  $2.26 \pm 1.83$ & 5.08 & 9.33 & 6.63 & 2.08 &  1.75 & 9.64 & -0.91$^d$ & 3.7 & 12.3\\
NGC 6838 & 237 &  -22.5 $\pm$  0.2 & 1.17 & 3.86$^a$ & $4.91 \pm 0.47 \cdot 10^4$ &  $2.76 \pm 1.05$ & 0.52 & 4.54 & 2.95 & 3.67 &  1.94 & 8.90 & -0.19$^c$ & 3.3 & 13.1\\
NGC 6864 & 59 & -188.6 $\pm$  0.9 & 1.12 & 20.00$^a$ & $5.86 \pm 1.24 \cdot 10^5$ &  $2.94 \pm 0.68$ & 0.56 & 4.00 & 2.46 & 4.81 &  3.14 & 9.31 & -0.60$^d$ & 11.8 & 47.1\\
NGC 6934 & 29 & -406.1 $\pm$  0.5 & 0.08 & 14.00$^a$ & $1.17 \pm 0.34 \cdot 10^5$ &  $1.76 \pm 0.51$ & 1.12 & 4.72 & 2.63 & 3.56 &  2.50 & 9.17 & -0.97$^c$ & 4.7 & 17.9\\
NGC 7006 & 30 & -383.2 $\pm$  0.6 & 0.02 & 58.80$^a$ & $2.29 \pm 0.82 \cdot 10^5$ &  $1.23 \pm 0.44$ & 3.23 & 10.33 & 6.68 & 2.04 &  1.22 & 9.87 & -1.12$^d$ & 4.4 & 16.1\\
NGC 7078 & 1473 & -106.5 $\pm$  0.2 & 1.31 & 9.90$^b$ & $4.53 \pm 0.05 \cdot 10^5$ &  $1.15 \pm 0.11$ & 0.08 & 3.41 & 1.90 & 6.60 &  3.23 & 9.18 & -0.75$^c$ & 12.9 & 48.5\\
NGC 7089 & 543 &   -3.6 $\pm$  0.3 & 2.44 & 11.50$^a$ & $5.82 \pm 0.12 \cdot 10^5$ &  $1.62 \pm 0.06$ & 0.77 & 4.79 & 3.00 & 4.31 &  2.80 & 9.44 & -0.56$^c$ & 10.6 & 42.1\\
NGC 7099 & 762 & -185.3 $\pm$  0.1 & 0.93 & 8.10$^a$ & $1.33 \pm 0.08 \cdot 10^5$ &  $1.85 \pm 0.39$ & 0.06 & 4.88 & 2.44 & 5.99 &  2.21 & 9.26 & -1.06$^c$ & 5.5 & 22.9\\
Pal 12 & 26 &   28.2 $\pm$  0.2 & 0.00 & 19.05$^a$ & $1.19 \pm 0.73 \cdot 10^4$ &  $2.92 \pm 2.02$ & 3.69 & 9.98 & 6.98 & 1.16 &  0.50 & 9.18 & -0.38$^d$ & 1.0 & 3.6\\
Pal 13 & 43 &   25.7 $\pm$  0.3 & 0.00 & 24.80$^a$ & $2.74 \pm 1.45 \cdot 10^4$ & $\!\!\!$$10.74 \pm 5.75$ & 3.45 & 18.13 & 11.08 & 1.03 & $\!\!$-0.24 & 9.85 & -1.11$^d$ & 1.2 & 4.6\\
NGC 7492 & 29 & -176.7 $\pm$  0.2 & 0.37 & 26.55$^a$ & $2.58 \pm 0.77 \cdot 10^4$ &  $1.21 \pm 0.56$ & 4.09 & 11.14 & 7.51 & 1.06 &  0.40 & 9.47 & -0.74$^d$ & 1.4 & 4.3\\
\hline
\end{tabular}
\begin{tabularx}{0.9\columnwidth}{lll}
\hline
Cluster & Program IDs\\
\hline
Arp 2 & 075.D-0075(A), 075.D-0075(B)\\
E 3 & 097.D-0056(A)\\
HP 1 & 093.D-0124(A)\\
IC 4499 & 097.D-0111(A)\\
Lil 1 & 085.D-0377(A), 087.D-0716(A), 089.D-0306(A)\\
NGC 104 &  71.B-0414(A), 072.D-0777(A), 073.D-0760(A),\\
 & 074.B-0415(A), 075.D-0043(A), 081.D-0287(A),\\
 & 087.D-0716(A), 088.B-0403(A), 088.D-0026(A),\\
 & 091.D-0329(A), 093.D-0818(A), 188.B-3002(Q),\\
 & 188.B-3002(R), 188.B-3002(S), 188.B-3002(V),\\
 & 193.D-0232(D)\\
NGC 288 & 072.D-0337(A), 074.A-0508(A), 075.D-0043(A),\\
 & 075.D-0209(A), 087.D-0276(A), 092.D-0205(A),\\
 & 193.D-0232(D)\\
NGC 362 & 075.D-0209(A), 087.D-0276(A), 088.D-0026(B),\\
 & 094.D-0363(A), 188.B-3002(W), 188.B-3002(X),\\
 & 193.D-0232(D)\\
NGC 1261 & 096.D-0483(A), 188.B-3002(M), 193.B-0936(N),\\
 & 193.B-0936(O), 193.D-0232(D)\\
NGC 1851 & 080.D-0106(A), 083.D-0208(A), 084.D-0470(A),\\
 & 084.D-0693(A), 088.B-0403(A), 088.D-0519(A),\\
 & 090.D-0487(A), 092.D-0171(C), 092.D-0477(A),\\
 & 188.B-3002(B), 386.D-0086(A)\\
NGC 1904 & 080.B-0489(A), 080.B-0784(A), 085.D-0205(A),\\
 & 094.D-0363(A), 193.B-0936(A), 193.B-0936(E),\\
 & 193.D-0232(D), C251D\\
NGC 2298 &  70.B-0398(B),  71.B-0516(B), 074.B-0417(B),\\
 & 076.B-0662(B), U48D\\
NGC 2419 & 096.D-0297(A), C023Hr, C098Hr, C180Hr,\\
 & C182Hr, C21H, C231Hb, C237Hr, C239Hr, C251D,\\
 & C363Hr, U033Hr\\
NGC 2808 & 072.D-0742(A), 088.D-0026(C), 088.D-0519(B),\\
 & 091.D-0329(A), 092.D-0171(C), 093.D-0818(A),\\
 & 094.D-0024(A), 094.D-0363(A), 094.D-0455(A),\\
 & 188.B-3002(G), 188.B-3002(M), 386.D-0086(A)\\
NGC 3201 & 073.D-0211(A), 087.D-0276(A), 088.B-0403(A),\\
 & 094.D-0024(A), 095.D-0735(A), 171.B-0520(D),\\
 & 193.D-0232(D)\\
NGC 4147 & C204Hr\\
NGC 4372 &  71.D-0219(A), 088.B-0492(A), 088.D-0026(D),\\
 & 091.D-0019(A), 188.B-3002(C)\\
NGC 4590 &  71.D-0311(A), 073.D-0211(A), 095.D-0735(A),\\
 & 171.B-0520(D), 197.B-1074(D), 197.B-1074(E),\\
 & C102D, K185D, U15H\\
NGC 4833 & 095.D-0539(A)\\
NGC 5024 & 085.D-0536(A), C189Hr, C237Hr, C242Hr\\
NGC 5139 & 074.D-0369(A), 078.B-0496(A), 078.D-0825(A),\\
 & 079.D-0021(A), 095.D-0539(A), 096.D-0728(A),\\
 & 272.D-5065(A)\\
NGC 5272 & 093.D-0536(A), 193.D-0232(D), C05H, C10H,\\
 & C11H, C222Hb, C52H\\
NGC 5824 & 087.D-0465(A), 095.D-0290(A)\\
NGC 5897 & 093.D-0628(A), C174D\\
NGC 5904 & 073.D-0695(A), 084.D-0479(A), 087.D-0230(A),\\
 & 087.D-0276(A), 088.B-0403(A), 193.D-0232(D),\\
 & C10H, C19H, H2aH, U02H, U09H, U100Hb, U27H,\\
 & U34H, U74H\\
NGC 5927 &  69.D-0455(A), 074.B-0446(B), 193.D-0232(D),\\
 & 197.B-1074(F)\\
\hline
\end{tabularx}
\label{tabspecsrc}
\end{table}

\begin{table}
\contcaption{}
\begin{tabularx}{0.9\columnwidth}{lll}
\hline
Cluster & Program IDs\\
\hline
NGC 5986 & 083.D-0530(A), 193.D-0232(F)\\
NGC 6093 &  65.L-0518(A), 073.D-0695(A), 079.D-0021(A),\\
 & 083.D-0530(A)\\
NGC 6121 & 073.D-0093(A), 081.D-0356(A), 083.B-0083(A),\\
 & 085.D-0205(A), 085.D-0537(A), 089.D-0062(A),\\
 & 089.D-0298(A), 093.D-0789(A), 093.D-0818(A),\\
 & 095.D-0819(A), 193.D-0232(B)\\
NGC 6171 &  71.D-0311(A), 075.D-0043(A), 095.D-0834(A),\\
 & 193.D-0232(F)\\
NGC 6205 & C05H, C21H, C55H, C75H, C88H, H03H, H14H,\\
 & H4aH, U01H, U058Hr, U11H, U204Hr, U21H,\\
 & U27H, U47H\\
NGC 6218 & 073.D-0211(A), 087.D-0276(A), 095.D-0290(A),\\
 & 193.B-0936(I), 193.B-0936(K), 193.D-0232(B)\\
NGC 6229 & C034Hr\\
NGC 6254 & 073.D-0211(A), 193.D-0232(B)\\
NGC 6266 & 193.D-0232(B)\\
NGC 6284 & 193.D-0232(B)\\
NGC 6304 & 193.D-0232(F)\\
NGC 6316 & 193.D-0232(F)\\
NGC 6341 & C02H, C07H, C11H, C147H, C189Hr, C21H,\\
 & C231Hb, C287Hr, C66H, H03H, Y267Hr\\
NGC 6342 & U57\\
NGC 6352 & 074.B-0446(B)\\
NGC 6355 & 083.D-0063(A)\\
NGC 6362 & 093.D-0618(A), 097.D-0325(A)\\
NGC 6366 &  69.B-0467(A), 383.D-0261(A)\\
NGC 6388 & 087.D-0230(A), 087.D-0344(A), 095.D-0834(A)\\
NGC 6397 &  71.C-0162(A),  71.D-0076(A), 072.B-0198(A),\\
 & 073.D-0058(A), 073.D-0093(A), 075.D-0125(A),\\
 & 081.D-0356(A)\\
NGC 6402 & 193.D-0232(B)\\
NGC 6440 & 091.D-0115(A), 093.D-0286(A), 193.D-0232(B),\\
 & U051NS, U10NS\\
NGC 6441 & 073.D-0211(A), 073.D-0760(A), 083.D-0208(A),\\
 & 095.D-0834(A), 193.D-0232(B)\\
NGC 6496 & 193.D-0232(F)\\
NGC 6522 &  71.B-0641(A),  71.D-0576(A), 083.B-0324(A),\\
 & 088.D-0398(A), 091.D-0383(A), 097.D-0175(A),\\
 & 188.B-3002(F), 188.B-3002(G), 193.D-0232(F)\\
NGC 6528 &  67.B-0382(A),  71.B-0617(A), 083.B-0324(A),\\
 & 093.D-0286(A), 187.B-0909(A)\\
NGC 6535 & 087.B-0086(A), 093.B-0583(A)\\
NGC 6539 & 193.D-0232(F), U17NS\\
NGC 6541 & 093.D-0628(A)\\
NGC 6553 & 073.B-0074(A), 093.D-0286(A), 193.B-0936(E),\\
 & 193.D-0232(F), C47H, U57H\\
NGC 6558 &  71.B-0617(A), 083.B-0324(A), 093.D-0123(A),\\
 & 188.B-3002(I)\\
NGC 6569 & 093.D-0286(A), 193.D-0232(F), U154NS\\
NGC 6624 & 083.D-0798(D), U154NS, U17NS, U56NS\\
NGC 6626 & 091.D-0535(A), 193.B-0936(C), 193.B-0936(E),\\
 & 193.D-0232(B)\\
NGC 6642 & 081.D-0297(A)\\
NGC 6656 &  71.D-0217(A), 083.D-0530(A), 085.D-0698(A),\\
 & 087.D-0230(A), 095.D-0027(A), 095.D-0735(A),\\
 & 097.A-9009(A)\\
NGC 6681 &  71.B-0516(A)\\
NGC 6712 & 095.D-0290(A), 193.D-0232(F)\\
NGC 6715 &  71.B-0146(A),  71.B-0641(A), 075.D-0075(A),\\
 & 075.D-0075(B), 081.D-0286(A), 083.B-0403(A),\\
 & 095.D-0539(A)\\
NGC 6723 & 095.B-0028(A), 193.D-0232(F)\\
\hline
\end{tabularx}
\end{table}

\begin{table}
\contcaption{}
\begin{tabularx}{0.9\columnwidth}{lll}
\hline
Cluster & Program IDs\\
\hline
NGC 6752 & 073.D-0100(A), 075.D-0492(A), 079.D-0674(A),\\
 & 079.D-0674(B), 079.D-0674(C), 081.D-0356(A),\\
 & 083.B-0083(A), 089.D-0298(A), 091.D-0329(A),\\
 & 095.D-0320(A), 193.D-0232(B)\\
NGC 6809 & 073.D-0211(A), 091.D-0329(A), 093.D-0270(A),\\
 & 093.D-0818(A), 095.D-0735(A)\\
NGC 6838 & 072.A-0494(A), 073.D-0211(A), 095.D-0735(A),\\
 & 189.B-0925(A), 189.B-0925(C), C01H, C03H,\\
 & C04H, C10ANS, C118NS, C19H, C216Hr, C52H,\\
 & C53H, H30aH, H5aH, U017Hr, U062NS, U154NS\\
NGC 6864 &  69.B-0305(A), C215D\\
NGC 7006 & C034Hr, C204M, U11H, U21H\\
NGC 7078 & 073.D-0695(A), 080.B-0489(A), 080.B-0784(A),\\
 & 095.D-0539(A), C05H, C11H, C147Hr, C14H,\\
 & C21H, C316Hr, C36H, C53H, C75H, N13H, U09H,\\
 & U27H, U59H\\
NGC 7089 & 084.D-0933(A), 193.B-0936(C), 193.B-0936(F),\\
 & C171D, C174D\\
NGC 7099 & 073.D-0695(A), 085.D-0375(A), 088.B-0403(A),\\
 & 092.D-0477(A), C363Hr, U11H\\
NGC 7492 & C03H, C21H, C88H\\
Pal 2 & U039D\\
Pal 5 & 083.B-0403(A), C50H, U25H\\
Pal 11 & U154NS
\\
Pal 12 & 097.D-0111(B), C11H, C21H, U09H, U47H\\
Pyxis & 089.D-0722(A)\\
Ter 1 & 089.D-0392(A)\\
Ter 3 &  60.A-9700(A),  60.A-9700(G)\\
Ter 5 & 085.D-0377(A), 087.D-0716(A), 087.D-0716(B),\\
 & 087.D-0748(A), 091.D-0115(A), 283.D-5027(A),\\
 & C184D, U060D, U062NS, U074D, U092NS, U097NS,\\
 & U112NS, U146NS, U57NS\\
Ter 6 & 091.D-0115(A)\\
Ter 7 &  67.B-0147(A), 075.D-0075(A), 097.D-0111(B)\\
Ter 8 & 075.D-0075(A), 087.B-0086(A)\\
Ton 2 & 091.D-0389(A)\\
\hline
\end{tabularx}
\begin{tabular}[h]{c@{\hspace{0.2cm}}c@{\hspace{0.2cm}}c}
\hline
Name & Source & Type \\ 
\hline
E3       & \citet{vandenberghetal1980} & SD \\[+0.1cm]
ESO 452-SC11 & \citet{bonattobica2008} & SD \\
         & \citet{kochetal2017} & LOS \\
         & \citet{simpsonetal2017} & SD, LOS \\[+0.1cm]
HP 1     & \citet{barbuyetal2016} & LOS  \\[+0.1cm]
IC 1276  & \citet{cote1999} & LOS \\[+0.1cm] 
IC 4499  & \citet{hankeycole2011} & LOS \\[+0.1cm]
NGC 104  & \citet{demarchiparesce1995b}  & MF \\
         & \citet{richer2017} & MF \\
         & \citet{kunderetal2017}  & LOS \\
         & \citet{kamannetal2018}  & LOS \\[+0.1cm]
NGC 288  & \citet{bellazzinietal2002}  & MF \\
         & \citet{sollimaetal2012} & MF \\[+0.1cm]
NGC 362  & \citet{fischeretal1993} & SD \\ 
         & \citet{mcdonaldetal2007}  & LOS \\
         & \citet{paustetal2010} & MF \\
         & \citet{kamannetal2018}  & LOS \\
         & \citet{richer2017} & MF \\[+0.1cm]
NGC 1851 & \citet{marinoetal2014b}  & LOS \\
         & \citet{kamannetal2018}  & LOS \\[+0.1cm]
NGC 2298 & \citet{geisleretal1995}  & LOS \\
         & \citet{demarchipulone2007}  & MF \\
         & \citet{dacosta2016}  & LOS \\[+0.1cm] 
NGC 2419 & \citet{cohenkirby2012}  & LOS \\[+0.1cm]       
NGC 2808 & \citet{kamannetal2018}  & LOS \\[+0.1cm]
NGC 3201 & \citet{kunderetal2017}  & LOS \\[+0.1cm]
NGC 4833 & \citet{roedereretal2015} & LOS \\[+0.1cm]
NGC 5024 & \citet{bobergetal2016} & LOS \\
         & \citet{abolfathietal2017} & LOS \\[+0.1cm]
NGC 5053 & \citet{abolfathietal2017} & LOS \\[+0.1cm]
NGC 5139 & \citet{kunderetal2017}  & LOS \\
         & \citet{kamannetal2018}  & LOS \\[+0.1cm]
NGC 5272 & \citet{marconietal1998}  & MF \\
         & \citet{snedenetal2004} & LOS \\
         & \citet{abolfathietal2017} & LOS \\[+0.1cm]
NGC 5466 & \citet{abolfathietal2017} & LOS \\[+0.1cm]
NGC 5634 & \citet{carrettaetal2017}  & LOS \\
         & \citet{abolfathietal2017} & LOS \\[+0.1cm]
NGC 5824 & \citet{savianeetal2012} & LOS \\[+0.1cm]
NGC 5897 & \citet{kochmcw2014} & LOS \\[+0.1cm]
NGC 5904 & \citet{ramirezcohen2003} & LOS \\
         & \citet{abolfathietal2017} & LOS \\
         & \citet{kamannetal2018}  & LOS \\[+0.1cm]
NGC 5986 & \citet{johnsonetal2017} & LOS \\[+0.1cm] 
NGC 6101 & \citet{dalessandroetal2015} & SD \\[+0.1cm]
NGC 6121 & \citet{rastorguevsamus1991} & LOS \\
         & \citet{richeretal2004} & MF \\[+0.1cm]
NGC 6139 & \citet{savianeetal2012} & LOS \\[+0.1cm]
NGC 6144 & \citet{geisleretal1995}  & LOS \\
         & \citet{laneetal2011} & LOS \\[+0.1cm]
NGC 6171 & \citet{oconnelletal2011} & LOS \\
         & \citet{abolfathietal2017} & LOS \\[+0.1cm]
\hline
\end{tabular}
\label{tab:litdata}
\end{table}

\begin{table}
\contcaption{}
\begin{tabular}[h]{c@{\hspace{0.2cm}}c@{\hspace{0.2cm}}c}
\hline
Name & Source & Type \\
\hline
NGC 6205 & \citet{johnsonpilachowski2012} & LOS \\
         & \citet{corderoetal2017} & LOS \\
         & \citet{abolfathietal2017} & LOS \\[+0.1cm]
NGC 6218 & \citet{rastorguevsamus1991} & LOS \\
         & \citet{johnsonpilachowski2006} & LOS \\
         & \citet{abolfathietal2017} & LOS \\[+0.1cm]
NGC 6229 & \citet{johnsonetal2017b} & LOS \\
         & \citet{abolfathietal2017} & LOS \\[+0.1cm]
NGC 6254 & \citet{rastorguevsamus1991} & LOS \\
         & \citet{piottozoccali1999} & MF \\
         & \citet{kamannetal2018}  & LOS \\[+0.1cm]
NGC 6256 & \citet{cote1999} & LOS \\[+0.1cm]
NGC 6266 & \citet{kamannetal2018}  & LOS \\[+0.1cm]
NGC 6273 & \citet{johnsonetal2015} & LOS \\[+0.1cm]
NGC 6293 & \citet{kamannetal2018}  & LOS \\[+0.1cm]
NGC 6316 & \citet{abolfathietal2017} & LOS \\[+0.1cm]
NGC 6341 & \citet{piottoetal1997} & MF \\
         & \citet{roederersneden2011} & LOS \\
         & \citet{smolinskietal2011} & LOS \\
         & \citet{abolfathietal2017} & LOS \\[+0.1cm]
NGC 6342 & \citet{johnsonetal2016} & LOS \\[+0.1cm]
NGC 6352 & \citet{carreraetal2007} & LOS \\
         & \citet{feltzingetal2009} & LOS \\[+0.1cm]
NGC 6356 & \citet{savianeetal2012} & LOS \\[+0.1cm]
NGC 6366 & \citet{johnsonetal2016} & LOS \\[+0.1cm]
NGC 6388 & \citet{mcdonaldetal2007}  & LOS \\
         & \citet{kamannetal2018}  & LOS \\[+0.1cm]
NGC 6397 & \citet{cooletal1996} & MF \\
         & \citet{macleanetal2017} & LOS \\
         & \citet{richer2017} & MF \\[+0.1cm]
NGC 6440 & \citet{origliaetal2008} & LOS \\
         & \citet{munozetal2017} & LOS \\[+0.1cm]
NGC 6441 & \citet{grattonetal2007} & LOS \\
         & \citet{origliaetal2008} & LOS \\
         & \citet{kamannetal2018}  & LOS \\[+0.1cm]
NGC 6522 & \citet{nessetal2014} & LOS \\
         & \citet{abolfathietal2017} & LOS \\[+0.1cm]
NGC 6528 & \citet{carrettaetal2001} & LOS \\
         & \citet{zoccalietal2004} & LOS \\
         & \citet{schiavonetal2017} & LOS \\
         & \citet{liuetal2017} & LOS \\[+0.1cm]
NGC 6535 & \citet{bragagliaetal2017} & LOS \\[+0.1cm]
NGC 6544 & \citet{abolfathietal2017} & LOS \\[+0.1cm]
NGC 6553 & \citet{cohenetal1999} & LOS \\
         & \citet{alvesbritoetal2006} & LOS \\
         & \citet{johnsonetal2014} & LOS \\
         & \citet{tangetal2017} & LOS \\
         & \citet{schiavonetal2017} & LOS \\
         & \citet{abolfathietal2017} & LOS \\[+0.1cm]
NGC 6569 & \citet{johnsonetal2018} & LOS \\[+0.1cm]
NGC 6624 & \citet{pryoretal1989} & LOS \\[+0.1cm]
         & \citet{baumgardtetal2018} & LOS \\[+0.1cm]
NGC 6626 & \citet{pryoretal1989} & LOS \\
         & \citet{villanovaetal2017} & LOS \\[+0.1cm]
NGC 6656 & \citet{piottozoccali1999} & MF \\
         & \citet{albrowetal2002} & MF \\[+0.1cm]
NGC 6681 & \citet{pryoretal1989} & LOS \\
         & \citet{kamannetal2018} & LOS \\[+0.1cm]
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{}
\begin{tabular}[h]{c@{\hspace{0.2cm}}c@{\hspace{0.2cm}}c}
\hline
Name & Source & Type \\
\hline
NGC 6749 & \citet{canternarosino1981} & SD \\
         & \citet{kaisleretal1997} & SD \\
         & \citet{cote1999} & LOS \\[+0.1cm]
NGC 6752 & \citet{ferraroetal1997} & MF \\
         & \citet{kunderetal2017}  & LOS \\[+0.1cm]
NGC 6760 & \citet{abolfathietal2017} & LOS \\[+0.1cm]
NGC 6809 & \citet{pryoretal1991} & LOS \\
         & \citet{piottozoccali1999} & MF \\[+0.1cm]
NGC 6838 & \citet{cadelanoetal2017} & SD \\
         & \citet{abolfathietal2017} & LOS \\[+0.1cm]
NGC 6864 & \citet{kacharvoetal2013} & LOS \\
         & \citet{koch2017} & LOS \\[+0.1cm]
NGC 6934 & \citet{kimmigetal2015} & LOS \\
         & \citet{marinoetal2018} & LOS \\[+0.1cm]
NGC 7006 & \citet{savianeetal2012} & LOS \\[+0.1cm]
NGC 7078 & \citet{demarchiparesce1995a} & MF \\
         & \citet{abolfathietal2017} & LOS \\
         & \citet{kamannetal2018}  & LOS \\[+0.1cm]
NGC 7089 & \citet{smolinskietal2011} & LOS \\
         & \citet{yongetal2014} & LOS \\
         & \citet{abolfathietal2017} & LOS \\
         & \citet{kamannetal2018}  & LOS \\[+0.1cm]
NGC 7099 & \citet{piottoetal1997} & MF \\
         & \citet{lovisietal2013b} & LOS \\[+0.1cm]
HP 1     & \citet{savianeetal2012} & LOS \\[+0.1cm]
Pal 4    & \citet{franketal2012} & LOS, SD,\\
         & &  MF \\[+0.1cm]
Pal 5    & \citet{odenkirchenetal2002} & LOS \\
         & \citet{kuzmaetal2015} & LOS \\
         & \citet{majewskietal2015} & LOS \\
         & \citet{ibataetal2017} & LOS \\
         & \citet{kochcote2017} & LOS \\
         & \citet{abolfathietal2017} & LOS \\[+0.1cm]
Pal 12   & \citet{salinasetal2012} & SD \\[+0.1cm]
Pal 13   & \citet{coteetal2002} & SD,LOS \\
         & \citet{blechaetal2004} & LOS \\
         & \citet{bardfordetal2011} & LOS \\[+0.1cm]
Pal 14   & \citet{jordietal2009} & LOS \\ 
         & \citet{franketal2014} & MF \\[+0.1cm]
Pyxis    & \citet{irwinetal1995} & SD \\
         & \citet{dacosta1995} & SD \\[+0.1cm]
Rup 106  & \citet{villanovaetal2013} & LOS \\[+0.1cm]
Ter 1    & \citet{valentietal2015} & LOS \\[+0.1cm]
Ter 3    & \citet{cote1999} & LOS \\
         & \citet{savianeetal2012} & LOS \\[+0.1cm]
Ter 5    & \citet{abolfathietal2017} & LOS \\[+0.1cm]
Ter 7    & \citet{savianeetal2012} & LOS \\[+0.1cm]
\hline
\end{tabular}
\begin{tabular}{l@{\hspace*{-0.25cm}}rr@{.}lr@{.}l@{\hspace*{-0.1cm}}c@{}c}
\hline
 & \\[-0.3cm]
\multirow{2}{*}{Name} & \multirow{2}{*}{$N_{RV}$} & \multicolumn{2}{c}{$r$} & \multicolumn{2}{c}{$\sigma$} & \multicolumn{1}{c}{$\Delta \sigma_u$} &  \multicolumn{1}{c}{$\Delta \sigma_l$}\\
 & & \multicolumn{2}{c}{[arcsec]} & \multicolumn{2}{c}{[km/sec]} & \multicolumn{1}{c}{[km/sec]} & \multicolumn{1}{c}{[km/sec]}\\[+0.1cm]
\hline
 & \\[-0.3cm]
Arp 2 & 25 & 48 & 40 & 2 & 03 & 0.40 & 0.32 \\
 & 24 & 129 & 77 & 1 & 38 & 0.37 & 0.30 \\
 & \\[-0.3cm]
E 3 & 18 & 124 & 71 & 1 & 56 & 0.47 & 0.39 \\
 & \\[-0.3cm]
ESO 452-SC11 & 13 & 39 & 47 & 1 & 40 & 0.44 & 0.31 \\
 & \\[-0.3cm]
HP 1 & 21 & 31 & 23 & 5 & 08 & 0.97 & 0.76 \\
 & \\[-0.3cm]
IC 1276 & 16 & 73 & 62 & 3 & 07 & 0.84 & 0.62 \\
 & \\[-0.3cm]
IC 4499 & 19 & 82 & 54 & 3 & 12 & 0.66 & 0.51 \\
 & 18 & 212 & 94 & 1 & 90 & 0.44 & 0.35 \\
 & \\[-0.3cm]
Lil 1 & 22 & 14 & 09 & 20 & 03 & 3.49 & 2.71 \\
 & 22 & 26 & 50 & 17 & 51 & 3.04 & 2.37 \\
 & 19 & 58 & 32 & 12 & 63 & 2.39 & 1.84 \\
 & \\[-0.3cm]
NGC 104 & 130 & 18 & 02 & 11 & 50 & 0.78 & 0.70 \\
 & 130 & 43 & 85 & 11 & 24 & 0.76 & 0.68 \\
 & 130 & 72 & 49 & 11 & 05 & 0.73 & 0.66 \\
 & 130 & 101 & 96 & 11 & 62 & 0.77 & 0.69 \\
 & 130 & 132 & 70 & 10 & 12 & 0.67 & 0.60 \\
 & 130 & 1322 & 70 & 4 & 37 & 0.30 & 0.27 \\
 & 130 & 166 & 74 & 9 & 45 & 0.63 & 0.57 \\
 & 33 & 1782 & 53 & 4 & 62 & 0.67 & 0.55 \\
 & 130 & 200 & 68 & 8 & 28 & 0.55 & 0.50 \\
 & 130 & 232 & 99 & 9 & 38 & 0.62 & 0.56 \\
 & 130 & 274 & 19 & 8 & 26 & 0.55 & 0.50 \\
 & 130 & 302 & 46 & 8 & 13 & 0.54 & 0.49 \\
 & 130 & 332 & 44 & 7 & 91 & 0.53 & 0.48 \\
 & 130 & 361 & 68 & 7 & 98 & 0.53 & 0.48 \\
 & 130 & 393 & 64 & 7 & 83 & 0.52 & 0.47 \\
 & 130 & 428 & 55 & 8 & 04 & 0.53 & 0.48 \\
 & 130 & 466 & 97 & 7 & 06 & 0.47 & 0.43 \\
 & 130 & 510 & 22 & 6 & 67 & 0.44 & 0.41 \\
 & 130 & 555 & 78 & 6 & 72 & 0.46 & 0.41 \\
 & 130 & 617 & 04 & 6 & 17 & 0.42 & 0.38 \\
 & 130 & 704 & 08 & 5 & 72 & 0.39 & 0.35 \\
 & 130 & 825 & 08 & 5 & 83 & 0.40 & 0.36 \\
 & 130 & 998 & 11 & 4 & 83 & 0.33 & 0.30 \\
 & \\[-0.3cm]
NGC 288 & 80 & 46 & 61 & 3 & 02 & 0.27 & 0.24 \\
 & 80 & 87 & 76 & 3 & 27 & 0.29 & 0.25 \\
 & 80 & 121 & 04 & 2 & 65 & 0.24 & 0.21 \\
 & 80 & 163 & 43 & 2 & 63 & 0.25 & 0.21 \\
 & 80 & 209 & 64 & 2 & 59 & 0.23 & 0.21 \\
 & 80 & 276 & 01 & 2 & 49 & 0.25 & 0.22 \\
 & 41 & 411 & 42 & 1 & 62 & 0.25 & 0.21 \\
 & \\[-0.3cm]
NGC 362 & 70 & 28 & 62 & 7 & 37 & 0.68 & 0.59 \\
 & 70 & 61 & 51 & 6 & 30 & 0.58 & 0.51 \\
 & 70 & 92 & 03 & 6 & 32 & 0.58 & 0.51 \\
 & 70 & 128 & 64 & 6 & 09 & 0.56 & 0.49 \\
 & 70 & 179 & 20 & 4 & 07 & 0.39 & 0.33 \\
 & 70 & 267 & 52 & 4 & 26 & 0.41 & 0.35 \\
 & 36 & 402 & 56 & 2 & 98 & 0.40 & 0.33 \\
 & \\[-0.3cm]
NGC 1261 & 42 & 34 & 73 & 3 & 98 & 0.50 & 0.41 \\
 & 42 & 64 & 91 & 3 & 95 & 0.50 & 0.41 \\
 & 42 & 94 & 29 & 3 & 43 & 0.42 & 0.36 \\
 & 42 & 143 & 57 & 3 & 64 & 0.46 & 0.38 \\
 & 37 & 251 & 80 & 2 & 42 & 0.32 & 0.27 \\
 & \\[-0.3cm]
NGC 1851 & 65 & 53 & 74 & 6 & 13 & 0.59 & 0.51 \\
 & 65 & 88 & 84 & 5 & 66 & 0.54 & 0.47 \\
 & 65 & 117 & 83 & 5 & 13 & 0.49 & 0.43 \\
 & 65 & 154 & 15 & 5 & 00 & 0.48 & 0.42 \\
\hline
\end{tabular}
\begin{tabular}{l@{\hspace*{0.05cm}}rr@{.}lr@{.}l@{\hspace*{-0.1cm}}c@{}c}
\hline
 & \\[-0.3cm]
\multirow{2}{*}{Name} & \multirow{2}{*}{$N_{RV}$} & \multicolumn{2}{c}{$r$} & \multicolumn{2}{c}{$\sigma$} & \multicolumn{1}{c}{$\Delta \sigma_u$} &  \multicolumn{1}{c}{$\Delta \sigma_l$}\\
 & & \multicolumn{2}{c}{[arcsec]} & \multicolumn{2}{c}{[km/sec]} & \multicolumn{1}{c}{[km/sec]} & \multicolumn{1}{c}{[km/sec]}\\[+0.1cm]
\hline
 & 65 & 193 & 22 & 4 & 94 & 0.48 & 0.42 \\
 & 65 & 247 & 27 & 3 & 38 & 0.33 & 0.29 \\
 & 65 & 324 & 90 & 3 & 92 & 0.38 & 0.32 \\
 & 55 & 464 & 73 & 3 & 37 & 0.37 & 0.31 \\
 & \\[-0.3cm]
NGC 1904 & 62 & 34 & 95 & 3 & 97 & 0.40 & 0.34 \\
 & 62 & 66 & 39 & 3 & 86 & 0.39 & 0.33 \\
 & 62 & 96 & 01 & 3 & 91 & 0.40 & 0.34 \\
 & 62 & 130 & 71 & 3 & 44 & 0.34 & 0.30 \\
 & 62 & 189 & 35 & 2 & 77 & 0.28 & 0.24 \\
 & 66 & 333 & 52 & 2 & 13 & 0.22 & 0.19 \\
 & \\[-0.3cm]
NGC 2298 & 20 & 45 & 86 & 1 & 46 & 0.42 & 0.33 \\
 & 19 & 165 & 16 & 2 & 64 & 0.68 & 0.54 \\
 & \\[-0.3cm]
NGC 2419 & 40 & 25 & 81 & 6 & 70 & 0.87 & 0.72 \\
 & 40 & 65 & 76 & 2 & 95 & 0.47 & 0.40 \\
 & 40 & 109 & 69 & 2 & 41 & 0.43 & 0.35 \\
 & 40 & 159 & 66 & 2 & 03 & 0.31 & 0.26 \\
 & 23 & 251 & 10 & 1 & 23 & 0.37 & 0.30 \\
 & \\[-0.3cm]
NGC 2808 & 100 & 40 & 10 & 11 & 00 & 0.84 & 0.74 \\
 & 100 & 65 & 98 & 10 & 43 & 0.79 & 0.70 \\
 & 100 & 89 & 91 & 10 & 50 & 0.80 & 0.70 \\
 & 100 & 113 & 40 & 8 & 94 & 0.68 & 0.60 \\
 & 100 & 138 & 03 & 8 & 90 & 0.68 & 0.60 \\
 & 100 & 163 & 27 & 7 & 38 & 0.56 & 0.50 \\
 & 100 & 191 & 13 & 7 & 77 & 0.59 & 0.53 \\
 & 100 & 228 & 39 & 8 & 61 & 0.66 & 0.58 \\
 & 100 & 274 & 86 & 7 & 85 & 0.60 & 0.54 \\
 & 100 & 336 & 28 & 7 & 00 & 0.54 & 0.48 \\
 & 46 & 419 & 74 & 5 & 15 & 0.60 & 0.51 \\
 & \\[-0.3cm]
NGC 3201 & 80 & 44 & 08 & 3 & 85 & 0.34 & 0.29 \\
 & 80 & 75 & 30 & 4 & 17 & 0.37 & 0.32 \\
 & 80 & 109 & 48 & 3 & 56 & 0.31 & 0.27 \\
 & 80 & 147 & 10 & 3 & 94 & 0.34 & 0.30 \\
 & 80 & 190 & 60 & 3 & 68 & 0.32 & 0.28 \\
 & 80 & 245 & 37 & 3 & 91 & 0.34 & 0.30 \\
 & 80 & 345 & 96 & 3 & 06 & 0.27 & 0.24 \\
 & 68 & 659 & 12 & 2 & 58 & 0.25 & 0.22 \\
 & \\[-0.3cm]
NGC 4147 & 17 & 39 & 38 & 1 & 75 & 0.36 & 0.28 \\
 & 15 & 174 & 86 & 1 & 54 & 0.36 & 0.27 \\
 & \\[-0.3cm]
NGC 4372 & 45 & 77 & 51 & 5 & 00 & 0.59 & 0.49 \\
 & 45 & 146 & 34 & 3 & 90 & 0.46 & 0.39 \\
 & 45 & 211 & 26 & 3 & 56 & 0.42 & 0.35 \\
 & 45 & 319 & 62 & 3 & 71 & 0.44 & 0.36 \\
 & 34 & 486 & 61 & 3 & 12 & 0.43 & 0.35 \\
 & \\[-0.3cm]
NGC 4590 & 45 & 51 & 61 & 3 & 24 & 0.39 & 0.32 \\
 & 45 & 105 & 87 & 3 & 25 & 0.39 & 0.33 \\
 & 45 & 157 & 41 & 2 & 53 & 0.32 & 0.27 \\
 & 45 & 248 & 44 & 2 & 16 & 0.27 & 0.22 \\
 & 44 & 427 & 73 & 1 & 91 & 0.25 & 0.21 \\
 & \\[-0.3cm]
NGC 4833 & 42 & 64 & 12 & 4 & 82 & 0.58 & 0.49 \\
 & 42 & 128 & 80 & 4 & 16 & 0.51 & 0.42 \\
 & 43 & 244 & 69 & 3 & 48 & 0.42 & 0.35 \\
 & \\[-0.3cm]
NGC 5024 & 45 & 54 & 91 & 4 & 68 & 0.57 & 0.48 \\
 & 45 & 113 & 21 & 4 & 08 & 0.50 & 0.43 \\
 & 45 & 188 & 12 & 3 & 48 & 0.43 & 0.36 \\
 & 45 & 260 & 37 & 3 & 10 & 0.39 & 0.33 \\
 & 45 & 373 & 37 & 2 & 86 & 0.38 & 0.31 \\
 & 39 & 696 & 11 & 2 & 22 & 0.30 & 0.25 \\
 & \\[-0.3cm]
NGC 5053 & 19 & 106 & 17 & 1 & 32 & 0.30 & 0.23 \\
 & 19 & 178 & 84 & 1 & 39 & 0.30 & 0.23 \\
 & 17 & 374 & 18 & 0 & 92 & 0.23 & 0.18 \\
 & \\[-0.3cm]
NGC 5139 & 62 & 40 & 89 & 19 & 09 & 1.86 & 1.60 \\
 & 47 & 67 & 72 & 20 & 12 & 2.27 & 1.91 \\
\hline
\end{tabular}
\begin{tabular}{l@{\hspace*{0.05cm}}rr@{.}lr@{.}l@{\hspace*{-0.1cm}}c@{}c}
\hline
 & \\[-0.3cm]
\multirow{2}{*}{Name} & \multirow{2}{*}{$N_{RV}$} & \multicolumn{2}{c}{$r$} & \multicolumn{2}{c}{$\sigma$} & \multicolumn{1}{c}{$\Delta \sigma_u$} &  \multicolumn{1}{c}{$\Delta \sigma_l$}\\
 & & \multicolumn{2}{c}{[arcsec]} & \multicolumn{2}{c}{[km/sec]} & \multicolumn{1}{c}{[km/sec]} & \multicolumn{1}{c}{[km/sec]}\\[+0.1cm]
\hline
 & 125 & 90 & 48 & 17 & 05 & 1.14 & 1.03 \\
 & 250 & 1056 & 53 & 8 & 40 & 0.39 & 0.37 \\
 & 250 & 121 & 52 & 17 & 87 & 0.83 & 0.78 \\
 & 250 & 1459 & 37 & 7 & 66 & 0.36 & 0.34 \\
 & 250 & 154 & 90 & 15 & 69 & 0.73 & 0.68 \\
 & 250 & 195 & 05 & 15 & 13 & 0.71 & 0.66 \\
 & 80 & 2322 & 46 & 7 & 54 & 0.64 & 0.57 \\
 & 250 & 233 & 38 & 14 & 65 & 0.69 & 0.64 \\
 & 250 & 269 & 81 & 13 & 20 & 0.62 & 0.58 \\
 & 250 & 311 & 03 & 13 & 01 & 0.61 & 0.57 \\
 & 250 & 352 & 25 & 13 & 33 & 0.62 & 0.58 \\
 & 250 & 408 & 54 & 11 & 89 & 0.56 & 0.52 \\
 & 250 & 477 & 77 & 12 & 34 & 0.58 & 0.54 \\
 & 250 & 549 & 70 & 11 & 19 & 0.53 & 0.49 \\
 & 250 & 641 & 53 & 10 & 12 & 0.48 & 0.44 \\
 & 250 & 810 & 19 & 9 & 98 & 0.47 & 0.44 \\
 & \\[-0.3cm]
NGC 5272 & 71 & 17 & 19 & 7 & 07 & 0.66 & 0.57 \\
 & 71 & 53 & 95 & 6 & 41 & 0.59 & 0.51 \\
 & 71 & 92 & 24 & 5 & 94 & 0.55 & 0.48 \\
 & 71 & 132 & 85 & 5 & 62 & 0.52 & 0.45 \\
 & 71 & 182 & 35 & 4 & 72 & 0.44 & 0.38 \\
 & 71 & 258 & 01 & 4 & 28 & 0.40 & 0.35 \\
 & 71 & 352 & 38 & 4 & 86 & 0.45 & 0.40 \\
 & 71 & 517 & 26 & 2 & 60 & 0.24 & 0.21 \\
 & 53 & 844 & 01 & 2 & 21 & 0.25 & 0.22 \\
 & \\[-0.3cm]
NGC 5286 & 72 & 7 & 91 & 8 & 61 & 0.79 & 0.69 \\
 & 72 & 15 & 72 & 8 & 18 & 0.76 & 0.65 \\
 & 72 & 24 & 39 & 7 & 66 & 0.70 & 0.61 \\
 & 72 & 33 & 16 & 8 & 14 & 0.75 & 0.65 \\
 & 72 & 43 & 34 & 7 & 69 & 0.71 & 0.62 \\
 & 72 & 60 & 29 & 7 & 54 & 0.69 & 0.60 \\
 & 29 & 153 & 95 & 6 & 24 & 0.92 & 0.74 \\
 & \\[-0.3cm]
NGC 5466 & 25 & 84 & 69 & 1 & 25 & 0.28 & 0.23 \\
 & 25 & 190 & 81 & 1 & 15 & 0.22 & 0.18 \\
 & 25 & 492 & 76 & 1 & 00 & 0.24 & 0.20 \\
 & \\[-0.3cm]
NGC 5634 & 25 & 43 & 42 & 3 & 56 & 0.63 & 0.50 \\
 & 24 & 112 & 88 & 3 & 44 & 0.59 & 0.46 \\
 & \\[-0.3cm]
NGC 5694 & 30 & 46 & 47 & 5 & 13 & 0.79 & 0.64 \\
 & 30 & 101 & 06 & 3 & 41 & 0.53 & 0.43 \\
 & 28 & 216 & 87 & 2 & 38 & 0.42 & 0.34 \\
 & \\[-0.3cm]
NGC 5824 & 45 & 48 & 05 & 7 & 83 & 0.94 & 0.79 \\
 & 45 & 93 & 50 & 5 & 92 & 0.72 & 0.61 \\
 & 45 & 168 & 72 & 4 & 44 & 0.57 & 0.49 \\
 & 37 & 275 & 97 & 4 & 08 & 0.59 & 0.49 \\
 & \\[-0.3cm]
NGC 5897 & 50 & 79 & 35 & 3 & 09 & 0.36 & 0.31 \\
 & 50 & 139 & 79 & 3 & 38 & 0.40 & 0.34 \\
 & 50 & 193 & 98 & 2 & 69 & 0.32 & 0.28 \\
 & 50 & 248 & 76 & 2 & 28 & 0.31 & 0.26 \\
 & 37 & 361 & 10 & 2 & 68 & 0.42 & 0.35 \\
 & \\[-0.3cm]
NGC 5904 & 75 & 44 & 37 & 6 & 11 & 0.54 & 0.48 \\
 & 75 & 81 & 68 & 6 & 84 & 0.61 & 0.53 \\
 & 75 & 111 & 81 & 6 & 74 & 0.60 & 0.52 \\
 & 75 & 140 & 65 & 5 & 65 & 0.50 & 0.44 \\
 & 75 & 171 & 86 & 5 & 82 & 0.52 & 0.45 \\
 & 75 & 200 & 02 & 5 & 71 & 0.51 & 0.45 \\
 & 75 & 231 & 65 & 5 & 42 & 0.49 & 0.43 \\
 & 75 & 276 & 69 & 4 & 89 & 0.44 & 0.39 \\
 & 75 & 325 & 71 & 4 & 20 & 0.39 & 0.33 \\
 & 75 & 386 & 41 & 3 & 68 & 0.33 & 0.29 \\
 & 75 & 513 & 37 & 3 & 18 & 0.29 & 0.25 \\
 & 41 & 761 & 48 & 3 & 11 & 0.39 & 0.33 \\
 & \\[-0.3cm]
NGC 5927 & 60 & 40 & 00 & 5 & 94 & 0.60 & 0.52 \\
 & 60 & 74 & 78 & 4 & 85 & 0.49 & 0.43 \\
\hline
\end{tabular}
\begin{tabular}{l@{\hspace*{0.05cm}}rr@{.}lr@{.}l@{\hspace*{-0.1cm}}c@{}c}
\hline
 & \\[-0.3cm]
\multirow{2}{*}{Name} & \multirow{2}{*}{$N_{RV}$} & \multicolumn{2}{c}{$r$} & \multicolumn{2}{c}{$\sigma$} & \multicolumn{1}{c}{$\Delta \sigma_u$} &  \multicolumn{1}{c}{$\Delta \sigma_l$}\\
 & & \multicolumn{2}{c}{[arcsec]} & \multicolumn{2}{c}{[km/sec]} & \multicolumn{1}{c}{[km/sec]} & \multicolumn{1}{c}{[km/sec]}\\[+0.1cm]
\hline
 & 60 & 111 & 40 & 5 & 46 & 0.55 & 0.47 \\
 & 60 & 160 & 62 & 5 & 38 & 0.55 & 0.47 \\
 & 60 & 229 & 38 & 4 & 75 & 0.49 & 0.42 \\
 & 60 & 330 & 78 & 4 & 19 & 0.43 & 0.37 \\
 & 20 & 453 & 04 & 3 & 68 & 0.70 & 0.55 \\
 & \\[-0.3cm]
NGC 5986 & 52 & 44 & 88 & 7 & 40 & 0.80 & 0.69 \\
 & 52 & 82 & 61 & 6 & 09 & 0.67 & 0.56 \\
 & 52 & 122 & 97 & 4 & 88 & 0.54 & 0.46 \\
 & 53 & 218 & 69 & 4 & 77 & 0.52 & 0.45 \\
 & \\[-0.3cm]
NGC 6093 & 75 & 7 & 57 & 9 & 92 & 0.88 & 0.77 \\
 & 75 & 19 & 78 & 8 & 89 & 0.79 & 0.70 \\
 & 75 & 36 & 92 & 7 & 17 & 0.65 & 0.56 \\
 & 75 & 57 & 94 & 7 & 09 & 0.64 & 0.55 \\
 & 75 & 86 & 15 & 6 & 59 & 0.60 & 0.52 \\
 & 71 & 185 & 26 & 5 & 17 & 0.48 & 0.42 \\
 & \\[-0.3cm]
NGC 6121 & 200 & 50 & 74 & 4 & 65 & 0.25 & 0.23 \\
 & 200 & 90 & 09 & 4 & 61 & 0.24 & 0.23 \\
 & 200 & 120 & 45 & 4 & 47 & 0.24 & 0.22 \\
 & 200 & 144 & 96 & 3 & 99 & 0.21 & 0.19 \\
 & 200 & 169 & 89 & 3 & 98 & 0.21 & 0.20 \\
 & 200 & 194 & 17 & 3 & 94 & 0.21 & 0.19 \\
 & 200 & 221 & 32 & 3 & 86 & 0.21 & 0.19 \\
 & 200 & 253 & 32 & 4 & 25 & 0.22 & 0.21 \\
 & 200 & 284 & 12 & 3 & 83 & 0.20 & 0.19 \\
 & 200 & 321 & 73 & 4 & 03 & 0.21 & 0.20 \\
 & 200 & 358 & 35 & 3 & 78 & 0.20 & 0.19 \\
 & 200 & 400 & 20 & 3 & 48 & 0.19 & 0.17 \\
 & 200 & 453 & 39 & 3 & 20 & 0.17 & 0.16 \\
 & 200 & 515 & 57 & 3 & 27 & 0.18 & 0.16 \\
 & 181 & 678 & 80 & 3 & 26 & 0.19 & 0.17 \\
 & \\[-0.3cm]
NGC 6139 & 28 & 64 & 03 & 6 & 73 & 1.05 & 0.84 \\
 & 28 & 206 & 42 & 4 & 56 & 0.74 & 0.60 \\
 & \\[-0.3cm]
NGC 6144 & 19 & 123 & 76 & 1 & 55 & 0.83 & 0.92 \\
 & \\[-0.3cm]
NGC 6171 & 75 & 38 & 21 & 3 & 61 & 0.34 & 0.29 \\
 & 75 & 83 & 90 & 3 & 60 & 0.34 & 0.30 \\
 & 75 & 130 & 70 & 3 & 48 & 0.33 & 0.29 \\
 & 75 & 195 & 18 & 2 & 88 & 0.27 & 0.23 \\
 & 71 & 338 & 51 & 2 & 60 & 0.25 & 0.22 \\
 & \\[-0.3cm]
NGC 6205 & 70 & 23 & 55 & 8 & 09 & 0.75 & 0.66 \\
 & 70 & 94 & 23 & 6 & 49 & 0.61 & 0.52 \\
 & 70 & 171 & 63 & 6 & 15 & 0.57 & 0.49 \\
 & 70 & 274 & 07 & 5 & 86 & 0.55 & 0.47 \\
 & 70 & 449 & 25 & 4 & 82 & 0.45 & 0.39 \\
 & 34 & 756 & 11 & 2 & 92 & 0.46 & 0.38 \\
 & \\[-0.3cm]
NGC 6218 & 70 & 40 & 12 & 4 & 17 & 0.39 & 0.34 \\
 & 70 & 80 & 73 & 3 & 88 & 0.36 & 0.31 \\
 & 70 & 114 & 78 & 3 & 50 & 0.33 & 0.28 \\
 & 70 & 154 & 62 & 3 & 15 & 0.29 & 0.26 \\
 & 70 & 200 & 11 & 2 & 98 & 0.28 & 0.24 \\
 & 70 & 307 & 65 & 2 & 82 & 0.26 & 0.23 \\
 & 20 & 491 & 53 & 2 & 67 & 0.51 & 0.40 \\
 & \\[-0.3cm]
NGC 6229 & 21 & 82 & 87 & 3 & 48 & 0.63 & 0.49 \\
 & \\[-0.3cm]
NGC 6254 & 72 & 60 & 72 & 5 & 52 & 0.50 & 0.44 \\
 & 72 & 109 & 68 & 4 & 58 & 0.42 & 0.37 \\
 & 72 & 163 & 12 & 4 & 71 & 0.43 & 0.38 \\
 & 72 & 231 & 41 & 4 & 46 & 0.41 & 0.35 \\
 & 76 & 351 & 24 & 4 & 19 & 0.38 & 0.33 \\
 & \\[-0.3cm]
NGC 6256 & 15 & 40 & 54 & 3 & 96 & 1.04 & 0.78 \\
 & \\[-0.3cm]
NGC 6266 & 55 & 56 & 46 & 12 & 30 & 1.28 & 1.09 \\
 & 55 & 92 & 17 & 10 & 75 & 1.12 & 0.96 \\
 & 55 & 135 & 87 & 8 & 12 & 0.85 & 0.72 \\
 & 52 & 226 & 05 & 8 & 64 & 0.92 & 0.79 \\
\hline
\end{tabular}
\end{table}

\addtocounter{table}{-1}
\begin{table}
\caption{(contd.)}
\begin{tabular}{l@{\hspace*{0.05cm}}rr@{.}lr@{.}l@{\hspace*{-0.1cm}}c@{}c}
\hline
 & \\[-0.3cm]
\multirow{2}{*}{Name} & \multirow{2}{*}{$N_{RV}$} & \multicolumn{2}{c}{$r$} & \multicolumn{2}{c}{$\sigma$} & \multicolumn{1}{c}{$\Delta \sigma_u$} &  \multicolumn{1}{c}{$\Delta \sigma_l$}\\
 & & \multicolumn{2}{c}{[arcsec]} & \multicolumn{2}{c}{[km/sec]} & \multicolumn{1}{c}{[km/sec]} & \multicolumn{1}{c}{[km/sec]}\\[+0.1cm]
\hline
 & \\[-0.3cm]
NGC 6273 & 65 & 46 & 99 & 10 & 28 & 0.98 & 0.86 \\
 & 65 & 84 & 92 & 8 & 94 & 0.86 & 0.74 \\
 & 65 & 135 & 85 & 8 & 79 & 0.85 & 0.73 \\
 & 65 & 224 & 75 & 6 & 75 & 0.65 & 0.56 \\
 & 20 & 372 & 48 & 3 & 84 & 0.74 & 0.57 \\
 & \\[-0.3cm]
NGC 6284 & 30 & 89 & 04 & 6 & 08 & 0.90 & 0.73 \\
 & 23 & 345 & 91 & 3 & 76 & 0.67 & 0.53 \\
 & \\[-0.3cm]
NGC 6304 & 65 & 35 & 05 & 5 & 52 & 0.53 & 0.46 \\
 & 65 & 81 & 69 & 4 & 56 & 0.45 & 0.39 \\
 & 63 & 166 & 34 & 4 & 82 & 0.48 & 0.41 \\
 & \\[-0.3cm]
NGC 6316 & 35 & 44 & 81 & 7 & 06 & 0.96 & 0.79 \\
 & 30 & 127 & 15 & 5 & 90 & 0.89 & 0.71 \\
 & \\[-0.3cm]
NGC 6341 & 47 & 12 & 83 & 7 & 56 & 0.87 & 0.73 \\
 & 47 & 56 & 20 & 6 & 22 & 0.71 & 0.59 \\
 & 47 & 98 & 41 & 6 & 68 & 0.77 & 0.65 \\
 & 47 & 148 & 62 & 4 & 50 & 0.51 & 0.43 \\
 & 47 & 211 & 98 & 4 & 40 & 0.50 & 0.43 \\
 & 47 & 271 & 00 & 3 & 44 & 0.42 & 0.35 \\
 & 47 & 357 & 10 & 3 & 58 & 0.42 & 0.35 \\
 & 41 & 553 & 08 & 3 & 21 & 0.42 & 0.36 \\
 & \\[-0.3cm]
NGC 6342 & 19 & 46 & 56 & 3 & 30 & 0.65 & 0.49 \\
 & \\[-0.3cm]
NGC 6352 & 20 & 77 & 45 & 3 & 80 & 0.93 & 0.70 \\
 & 14 & 187 & 36 & 3 & 39 & 1.36 & 1.16 \\
 & \\[-0.3cm]
NGC 6355 & 11 & 134 & 53 & 3 & 74 & 1.10 & 0.79 \\
 & \\[-0.3cm]
NGC 6356 & 20 & 138 & 72 & 4 & 84 & 1.04 & 0.83 \\
 & \\[-0.3cm]
NGC 6362 & 60 & 40 & 41 & 4 & 04 & 0.42 & 0.36 \\
 & 60 & 84 & 19 & 3 & 19 & 0.34 & 0.29 \\
 & 60 & 132 & 04 & 3 & 43 & 0.36 & 0.31 \\
 & 60 & 213 & 09 & 3 & 09 & 0.33 & 0.28 \\
 & 54 & 343 & 98 & 2 & 56 & 0.30 & 0.26 \\
 & \\[-0.3cm]
NGC 6366 & 45 & 67 & 08 & 3 & 29 & 0.41 & 0.35 \\
 & 45 & 128 & 70 & 2 & 55 & 0.33 & 0.28 \\
 & 45 & 188 & 71 & 2 & 52 & 0.33 & 0.28 \\
 & 47 & 331 & 62 & 2 & 41 & 0.30 & 0.26 \\
 & \\[-0.3cm]
NGC 6388 & 60 & 27 & 56 & 12 & 66 & 1.28 & 1.10 \\
 & 60 & 65 & 95 & 11 & 23 & 1.12 & 0.96 \\
 & 60 & 89 & 71 & 12 & 26 & 1.21 & 1.04 \\
 & 60 & 117 & 66 & 9 & 39 & 0.94 & 0.80 \\
 & 60 & 148 & 87 & 8 & 89 & 0.88 & 0.76 \\
 & 60 & 182 & 65 & 8 & 78 & 0.88 & 0.75 \\
 & 60 & 243 & 72 & 6 & 78 & 0.68 & 0.58 \\
 & 61 & 356 & 01 & 5 & 62 & 0.56 & 0.48 \\
 & \\[-0.3cm]
NGC 6397 & 200 & 20 & 88 & 4 & 83 & 0.28 & 0.25 \\
 & 200 & 43 & 61 & 4 & 27 & 0.24 & 0.23 \\
 & 200 & 70 & 50 & 4 & 51 & 0.25 & 0.23 \\
 & 200 & 104 & 02 & 4 & 52 & 0.24 & 0.23 \\
 & 200 & 135 & 65 & 3 & 93 & 0.22 & 0.20 \\
 & 200 & 167 & 48 & 3 & 70 & 0.20 & 0.19 \\
 & 200 & 202 & 01 & 4 & 04 & 0.22 & 0.21 \\
 & 200 & 239 & 12 & 3 & 61 & 0.20 & 0.18 \\
 & 200 & 274 & 63 & 3 & 77 & 0.21 & 0.19 \\
 & 200 & 309 & 85 & 3 & 52 & 0.19 & 0.18 \\
 & 200 & 347 & 28 & 3 & 45 & 0.19 & 0.18 \\
 & 200 & 388 & 53 & 3 & 46 & 0.19 & 0.17 \\
 & 200 & 439 & 78 & 3 & 43 & 0.19 & 0.18 \\
 & 200 & 498 & 79 & 3 & 05 & 0.17 & 0.16 \\
 & 157 & 598 & 56 & 2 & 97 & 0.19 & 0.17 \\
 & \\[-0.3cm]
NGC 6402 & 55 & 44 & 83 & 9 & 87 & 1.03 & 0.88 \\
 & 55 & 77 & 93 & 8 & 14 & 0.85 & 0.72 \\
 & 55 & 111 & 58 & 8 & 05 & 0.84 & 0.72 \\
 & 55 & 147 & 55 & 7 & 92 & 0.83 & 0.71 \\
 & 55 & 195 & 62 & 7 & 17 & 0.75 & 0.64 \\
\hline
\end{tabular}
\end{table}

\addtocounter{table}{-1}
\begin{table}
\caption{(contd.)}
\begin{tabular}{l@{\hspace*{0.05cm}}rr@{.}lr@{.}l@{\hspace*{-0.1cm}}c@{}c}
\hline
 & \\[-0.3cm]
\multirow{2}{*}{Name} & \multirow{2}{*}{$N_{RV}$} & \multicolumn{2}{c}{$r$} & \multicolumn{2}{c}{$\sigma$} & \multicolumn{1}{c}{$\Delta \sigma_u$} &  \multicolumn{1}{c}{$\Delta \sigma_l$}\\
 & & \multicolumn{2}{c}{[arcsec]} & \multicolumn{2}{c}{[km/sec]} & \multicolumn{1}{c}{[km/sec]} & \multicolumn{1}{c}{[km/sec]}\\[+0.1cm]
\hline
 & 56 & 329 & 81 & 5 & 82 & 0.61 & 0.53 \\
 & \\[-0.3cm]
NGC 6440 & 35 & 21 & 47 & 11 & 66 & 1.56 & 1.29 \\
 & 35 & 66 & 99 & 9 & 62 & 1.29 & 1.06 \\
 & 32 & 141 & 17 & 7 & 54 & 1.13 & 0.92 \\
 & \\[-0.3cm]
NGC 6441 & 45 & 42 & 42 & 13 & 77 & 1.60 & 1.35 \\
 & 45 & 86 & 14 & 10 & 83 & 1.26 & 1.06 \\
 & 45 & 134 & 02 & 9 & 01 & 1.05 & 0.88 \\
 & 31 & 245 & 73 & 6 & 94 & 1.00 & 0.81 \\
 & \\[-0.3cm]
NGC 6496 & 40 & 56 & 09 & 3 & 32 & 0.47 & 0.39 \\
 & 40 & 118 & 32 & 2 & 87 & 0.39 & 0.33 \\
 & 40 & 233 & 28 & 1 & 73 & 0.27 & 0.23 \\
 & \\[-0.3cm]
NGC 6522 & 30 & 30 & 83 & 6 & 09 & 0.89 & 0.71 \\
 & 30 & 70 & 90 & 7 & 23 & 1.05 & 0.85 \\
 & 30 & 112 & 69 & 6 & 97 & 1.02 & 0.82 \\
 & 19 & 185 & 44 & 4 & 66 & 0.89 & 0.68 \\
 & \\[-0.3cm]
NGC 6528 & 25 & 26 & 00 & 4 & 58 & 0.74 & 0.59 \\
 & 25 & 48 & 57 & 5 & 58 & 0.91 & 0.72 \\
 & \\[-0.3cm]
NGC 6535 & 20 & 50 & 05 & 2 & 02 & 0.38 & 0.30 \\
 & 10 & 157 & 66 & 1 & 63 & 0.49 & 0.34 \\
 & \\[-0.3cm]
NGC 6539 & 39 & 40 & 84 & 6 & 16 & 0.81 & 0.67 \\
 & 39 & 89 & 43 & 5 & 29 & 0.69 & 0.57 \\
 & 38 & 194 & 76 & 3 & 81 & 0.51 & 0.43 \\
 & \\[-0.3cm]
NGC 6540 & 10 & 15 & 95 & 2 & 99 & 0.95 & 0.65 \\
 & \\[-0.3cm]
NGC 6541 & 50 & 74 & 83 & 5 & 71 & 0.63 & 0.54 \\
 & 50 & 161 & 83 & 5 & 54 & 0.62 & 0.52 \\
 & 48 & 306 & 89 & 3 & 90 & 0.45 & 0.38 \\
 & \\[-0.3cm]
NGC 6544 & 10 & 301 & 48 & 3 & 09 & 0.90 & 0.62 \\
 & \\[-0.3cm]
NGC 6553 & 55 & 29 & 41 & 7 & 48 & 0.79 & 0.67 \\
 & 55 & 53 & 30 & 7 & 78 & 0.82 & 0.69 \\
 & 55 & 83 & 37 & 6 & 53 & 0.68 & 0.59 \\
 & 55 & 113 & 49 & 6 & 32 & 0.66 & 0.57 \\
 & 55 & 147 & 16 & 7 & 39 & 0.78 & 0.66 \\
 & 39 & 183 & 27 & 5 & 78 & 0.73 & 0.61 \\
 & \\[-0.3cm]
NGC 6558 & 17 & 54 & 92 & 2 & 74 & 0.56 & 0.43 \\
 & \\[-0.3cm]
NGC 6569 & 50 & 35 & 28 & 5 & 76 & 0.65 & 0.55 \\
 & 50 & 86 & 82 & 5 & 45 & 0.61 & 0.51 \\
 & 49 & 161 & 38 & 5 & 43 & 0.61 & 0.52 \\
 & \\[-0.3cm]
NGC 6624 & 40 & 15 & 77 & 6 & 05 & 0.77 & 0.64 \\
 & 40 & 40 & 32 & 4 & 61 & 0.65 & 0.54 \\
 & 40 & 69 & 46 & 3 & 18 & 0.46 & 0.39 \\
 & 36 & 137 & 77 & 3 & 77 & 0.55 & 0.46 \\
 & \\[-0.3cm]
NGC 6626 & 48 & 43 & 10 & 9 & 14 & 1.03 & 0.87 \\
 & 48 & 102 & 68 & 7 & 42 & 0.83 & 0.71 \\
 & 48 & 157 & 56 & 7 & 34 & 0.83 & 0.70 \\
 & 47 & 243 & 78 & 6 & 67 & 0.76 & 0.64 \\
 & \\[-0.3cm]
NGC 6642 & 13 & 139 & 85 & 2 & 94 & 1.05 & 0.80 \\
 & \\[-0.3cm]
NGC 6656 & 80 & 53 & 89 & 8 & 59 & 0.73 & 0.64 \\
 & 80 & 97 & 65 & 8 & 19 & 0.70 & 0.61 \\
 & 80 & 127 & 70 & 8 & 22 & 0.70 & 0.61 \\
 & 80 & 160 & 62 & 7 & 51 & 0.64 & 0.56 \\
 & 80 & 196 & 27 & 6 & 84 & 0.58 & 0.52 \\
 & 80 & 235 & 14 & 6 & 64 & 0.57 & 0.50 \\
 & 80 & 293 & 29 & 6 & 67 & 0.58 & 0.51 \\
 & 80 & 362 & 47 & 5 & 77 & 0.50 & 0.44 \\
 & 79 & 535 & 74 & 5 & 50 & 0.50 & 0.44 \\
 & \\[-0.3cm]
NGC 6681 & 15 & 17 & 07 & 5 & 42 & 1.21 & 0.89 \\
 & 16 & 63 & 29 & 4 & 13 & 0.92 & 0.69 \\
 & \\[-0.3cm]
NGC 6712 & 50 & 34 & 87 & 4 & 76 & 0.53 & 0.45 \\
 & 50 & 65 & 60 & 4 & 25 & 0.48 & 0.40 \\
 & 50 & 105 & 27 & 3 & 92 & 0.45 & 0.38 \\
 & 48 & 167 & 20 & 3 & 93 & 0.45 & 0.38 \\
\hline
\end{tabular}
\end{table}

\addtocounter{table}{-1}
\begin{table}
\caption{(contd.)}
\begin{tabular}{l@{\hspace*{0.05cm}}rr@{.}lr@{.}l@{\hspace*{-0.1cm}}c@{}c}
\hline
 & \\[-0.3cm]
\multirow{2}{*}{Name} & \multirow{2}{*}{$N_{RV}$} & \multicolumn{2}{c}{$r$} & \multicolumn{2}{c}{$\sigma$} & \multicolumn{1}{c}{$\Delta \sigma_u$} &  \multicolumn{1}{c}{$\Delta \sigma_l$}\\
 & & \multicolumn{2}{c}{[arcsec]} & \multicolumn{2}{c}{[km/sec]} & \multicolumn{1}{c}{[km/sec]} & \multicolumn{1}{c}{[km/sec]}\\[+0.1cm]
\hline
 & \\[-0.3cm]
NGC 6715 & 65 & 34 & 65 & 8 & 57 & 0.82 & 0.71 \\
 & 65 & 61 & 60 & 8 & 51 & 0.81 & 0.70 \\
 & 65 & 93 & 75 & 7 & 99 & 0.76 & 0.66 \\
 & 65 & 125 & 34 & 8 & 17 & 0.78 & 0.68 \\
 & 65 & 163 & 69 & 6 & 33 & 0.61 & 0.52 \\
 & 65 & 227 & 99 & 5 & 41 & 0.52 & 0.46 \\
 & 65 & 308 & 98 & 7 & 68 & 0.73 & 0.64 \\
 & 69 & 427 & 62 & 9 & 21 & 0.85 & 0.74 \\
 & \\[-0.3cm]
NGC 6723 & 65 & 43 & 58 & 4 & 36 & 0.43 & 0.37 \\
 & 65 & 85 & 94 & 4 & 50 & 0.44 & 0.38 \\
 & 65 & 128 & 27 & 4 & 65 & 0.45 & 0.39 \\
 & 65 & 173 & 89 & 3 & 49 & 0.35 & 0.30 \\
 & 67 & 266 & 50 & 2 & 77 & 0.27 & 0.24 \\
 & \\[-0.3cm]
NGC 6749 & 15 & 98 & 27 & 2 & 64 & 0.94 & 0.72 \\
 & \\[-0.3cm]
NGC 6752 & 100 & 43 & 45 & 6 & 81 & 0.52 & 0.46 \\
 & 100 & 89 & 68 & 5 & 89 & 0.46 & 0.40 \\
 & 100 & 134 & 53 & 5 & 83 & 0.45 & 0.40 \\
 & 100 & 173 & 54 & 5 & 24 & 0.41 & 0.35 \\
 & 100 & 212 & 06 & 5 & 29 & 0.41 & 0.36 \\
 & 100 & 252 & 86 & 5 & 03 & 0.39 & 0.34 \\
 & 100 & 289 & 63 & 4 & 83 & 0.38 & 0.33 \\
 & 100 & 332 & 43 & 3 & 70 & 0.29 & 0.26 \\
 & 100 & 395 & 07 & 4 & 05 & 0.31 & 0.28 \\
 & 100 & 480 & 33 & 4 & 16 & 0.33 & 0.29 \\
 & 94 & 775 & 63 & 2 & 90 & 0.25 & 0.23 \\
 & \\[-0.3cm]
NGC 6760 & 23 & 122 & 66 & 5 & 55 & 1.36 & 0.99 \\
 & \\[-0.3cm]
NGC 6779 & 28 & 87 & 38 & 5 & 06 & 0.85 & 0.69 \\
 & 28 & 123 & 24 & 4 & 12 & 0.75 & 0.62 \\
 & 25 & 189 & 98 & 4 & 32 & 0.80 & 0.65 \\
 & \\[-0.3cm]
NGC 6809 & 85 & 47 & 34 & 3 & 91 & 0.33 & 0.30 \\
 & 85 & 95 & 92 & 3 & 75 & 0.32 & 0.29 \\
 & 85 & 142 & 16 & 3 & 95 & 0.34 & 0.30 \\
 & 85 & 183 & 98 & 4 & 19 & 0.36 & 0.31 \\
 & 85 & 234 & 10 & 4 & 26 & 0.36 & 0.32 \\
 & 85 & 317 & 55 & 3 & 98 & 0.34 & 0.30 \\
 & 72 & 553 & 86 & 3 & 12 & 0.30 & 0.27 \\
 & \\[-0.3cm]
NGC 6838 & 50 & 27 & 96 & 3 & 61 & 0.41 & 0.34 \\
 & 50 & 64 & 13 & 2 & 83 & 0.32 & 0.27 \\
 & 50 & 111 & 03 & 2 & 88 & 0.33 & 0.28 \\
 & 50 & 166 & 31 & 2 & 25 & 0.26 & 0.22 \\
 & 37 & 342 & 98 & 2 & 42 & 0.32 & 0.26 \\
 & \\[-0.3cm]
NGC 6864 & 20 & 41 & 92 & 7 & 53 & 1.53 & 1.18 \\
 & 20 & 72 & 19 & 6 & 27 & 1.34 & 1.05 \\
 & 19 & 148 & 60 & 5 & 91 & 1.21 & 0.93 \\
 & \\[-0.3cm]
NGC 6934 & 15 & 83 & 49 & 3 & 42 & 0.77 & 0.56 \\
 & 14 & 265 & 63 & 1 & 51 & 0.38 & 0.28 \\
 & \\[-0.3cm]
NGC 7006 & 15 & 32 & 47 & 3 & 34 & 0.89 & 0.65 \\
 & 10 & 65 & 45 & 2 & 78 & 0.92 & 0.64 \\
 & \\[-0.3cm]
NGC 7078 & 110 & 6 & 70 & 11 & 69 & 0.87 & 0.78 \\
 & 110 & 16 & 96 & 11 & 80 & 0.86 & 0.77 \\
 & 110 & 26 & 78 & 11 & 04 & 0.81 & 0.72 \\
 & 110 & 35 & 70 & 9 & 28 & 0.68 & 0.61 \\
 & 110 & 45 & 74 & 9 & 06 & 0.66 & 0.59 \\
 & 110 & 58 & 80 & 8 & 57 & 0.62 & 0.56 \\
 & 110 & 74 & 66 & 7 & 40 & 0.55 & 0.49 \\
 & 110 & 97 & 84 & 6 & 66 & 0.49 & 0.44 \\
 & 110 & 129 & 35 & 6 & 68 & 0.49 & 0.44 \\
 & 110 & 169 & 89 & 4 & 80 & 0.35 & 0.31 \\
 & 110 & 224 & 19 & 4 & 78 & 0.35 & 0.31 \\
 & 110 & 300 & 90 & 2 & 98 & 0.22 & 0.20 \\
 & 110 & 459 & 47 & 2 & 85 & 0.22 & 0.19 \\
 & 43 & 725 & 37 & 3 & 45 & 0.43 & 0.36 \\
\hline
\end{tabular}
\end{table}

\addtocounter{table}{-1}
\begin{table}
\caption{(contd.)}
\begin{tabular}{l@{\hspace*{0.05cm}}rr@{.}lr@{.}l@{\hspace*{-0.1cm}}c@{}c}
\hline
 & \\[-0.3cm]
\multirow{2}{*}{Name} & \multirow{2}{*}{$N_{RV}$} & \multicolumn{2}{c}{$r$} & \multicolumn{2}{c}{$\sigma$} & \multicolumn{1}{c}{$\Delta \sigma_u$} &  \multicolumn{1}{c}{$\Delta \sigma_l$}\\
 & & \multicolumn{2}{c}{[arcsec]} & \multicolumn{2}{c}{[km/sec]} & \multicolumn{1}{c}{[km/sec]} & \multicolumn{1}{c}{[km/sec]}\\[+0.1cm]
\hline
 & \\[-0.3cm]
NGC 7089 & 50 & 38 & 48 & 9 & 52 & 1.04 & 0.89 \\
 & 50 & 76 & 25 & 8 & 07 & 0.89 & 0.76 \\
 & 50 & 115 & 04 & 8 & 15 & 0.90 & 0.76 \\
 & 50 & 148 & 38 & 7 & 00 & 0.78 & 0.66 \\
 & 50 & 189 & 45 & 6 & 11 & 0.69 & 0.59 \\
 & 50 & 240 & 33 & 5 & 16 & 0.58 & 0.49 \\
 & 50 & 301 & 41 & 5 & 10 & 0.59 & 0.50 \\
 & 50 & 399 & 83 & 4 & 35 & 0.51 & 0.44 \\
 & 38 & 656 & 70 & 5 & 00 & 0.66 & 0.55 \\
 & \\[-0.3cm]
NGC 7099 & 79 & 20 & 73 & 4 & 59 & 0.47 & 0.41 \\
 & 79 & 50 & 74 & 4 & 00 & 0.37 & 0.32 \\
 & 79 & 83 & 45 & 3 & 99 & 0.36 & 0.31 \\
 & 79 & 112 & 65 & 3 & 87 & 0.35 & 0.31 \\
 & 79 & 142 & 92 & 3 & 55 & 0.32 & 0.28 \\
 & 79 & 183 & 11 & 3 & 12 & 0.29 & 0.26 \\
 & 79 & 242 & 92 & 2 & 64 & 0.25 & 0.22 \\
 & 79 & 304 & 48 & 2 & 34 & 0.24 & 0.20 \\
 & 75 & 442 & 88 & 2 & 25 & 0.24 & 0.21 \\
 & \\[-0.3cm]
NGC 7492 & 16 & 35 & 21 & 1 & 35 & 0.30 & 0.23 \\
 & 13 & 75 & 65 & 1 & 27 & 0.32 & 0.23 \\
 & \\[-0.3cm]
Pal 2 & 16 & 58 & 86 & 4 & 73 & 1.10 & 0.83 \\
 & \\[-0.3cm]
Pal 3 & 19 & 19 & 73 & 1 & 27 & 0.39 & 0.29 \\
 & \\[-0.3cm]
Pal 4 & 24 & 26 & 12 & 0 & 89 & 0.21 & 0.17 \\
 & \\[-0.3cm]
Pal 5 & 15 & 86 & 49 & 0 & 55 & 0.15 & 0.11 \\
 & 17 & 205 & 13 & 1 & 66 & 0.36 & 0.28 \\
 & \\[-0.3cm]
Pal 11 & 18 & 71 & 82 & 3 & 21 & 1.32 & 1.21 \\
 & \\[-0.3cm]
Pal 12 & 21 & 74 & 58 & 0 & 86 & 0.29 & 0.24 \\
 & \\[-0.3cm]
Pal 14 & 16 & 70 & 69 & 0 & 39 & 0.14 & 0.11 \\
 & \\[-0.3cm]
Pyxis & 20 & 64 & 93 & 1 & 25 & 0.26 & 0.20 \\
 & 18 & 140 & 44 & 0 & 74 & 0.19 & 0.15 \\
 & \\[-0.3cm]
Rup 106 & 20 & 69 & 90 & 2 & 00 & 0.46 & 0.36 \\
 & 20 & 142 & 33 & 1 & 84 & 0.37 & 0.29 \\
 & \\[-0.3cm]
Ter 1 & 15 & 41 & 88 & 7 & 10 & 1.57 & 1.17 \\
 & 12 & 134 & 96 & 5 & 31 & 1.43 & 1.04 \\
 & \\[-0.3cm]
Ter 3 & 22 & 72 & 01 & 2 & 25 & 0.53 & 0.40 \\
 & \\[-0.3cm]
Ter 5 & 35 & 6 & 51 & 18 & 00 & 2.42 & 1.98 \\
 & 35 & 20 & 50 & 16 & 89 & 2.26 & 1.86 \\
 & 35 & 47 & 53 & 13 & 36 & 1.82 & 1.49 \\
 & 29 & 109 & 84 & 12 & 01 & 1.84 & 1.49 \\
 & \\[-0.3cm]
Ter 6 & 14 & 49 & 24 & 5 & 87 & 1.36 & 1.00 \\
 & \\[-0.3cm]
Ter 7 & 21 & 35 & 24 & 1 & 01 & 0.23 & 0.17 \\
 & 21 & 94 & 35 & 0 & 52 & 0.14 & 0.11 \\
 & \\[-0.3cm]
Ter 8 & 35 & 59 & 33 & 1 & 04 & 0.24 & 0.20 \\
 & 36 & 139 & 23 & 1 & 24 & 0.25 & 0.20 \\
 & \\[-0.3cm]
Ton 2 & 22 & 92 & 45 & 2 & 73 & 0.77 & 0.60 \\
\hline
\end{tabular}
